Spectroscopy of Edge-on Spirals

We present HI line observations of 744 edge-on spiral galaxies, extracted from the Flat Galaxy Catalog of Karachentsev et al. (1993). Fluxes, systemic velocities and line widths are given for 587 detected galaxies, as well as search parameters for 157 undetected systems. Widths are corrected for instrumental broadening, smoothing, signal-to--noise and profile shape, and an estimate of the error on the width is given. When corrected for turbulent broadening and inclination angle of the disks, the velocity widths presented here can provide the appropriate line width parameter needed to derive distances via the Tully-Fisher relation.

==> (inline-0) <==
\begin{deluxetable}{rrcccrrrrrrrrrl}
\tablewidth{7.6in}
\tablenum{1}
\tablecaption{Detections}
\tablehead{
\colhead{A/UGC} & \colhead{FCG} &
\colhead{$\alpha$(1950)} & \colhead{$\delta$(1950)}&
\colhead{a x b}  & 
\colhead{S}    & \colhead{S$_c$}     & \colhead{rms} &
\colhead{snr}   & \colhead{V$_\odot$} & 
\colhead{W$_{50}$} &\colhead{W$_{20}$} & \colhead{W$_{50,c}$}  &
\colhead{$\epsilon_W$} &
\colhead{Codes}}
\startdata
    95 &   16  &000751.0 &284240 & 1.98x0.16 &  4.78 &  5.68 & 1.83 &  11.5 &  7850 & 455 & 489 & 433 &   8.4 & oHGs  \nl
   122 &   21  &001042.0 &164515 & 2.40x0.31 & 13.36 & 17.40 & 2.73 &  57.4 &   854 &  91 & 113 &  85 &   2.4 & aHS   \nl
100726 &   A5  &001104.5 &152406 & 0.78x0.13 &  2.35 &  2.53 & 1.35 &  17.1 &  1943 & 130 & 145 & 121 &   5.4 & aHG   \nl
   135 &   24  &001138.7 &070807 & 1.01x0.11 &  2.00 &  2.21 & 1.23 &   9.3 &  5836 & 220 & 248 & 204 &   5.0 & oHG   \nl
100727 &   31  &001700.2 &182253 & 1.12x0.09 &  2.65 &  2.91 & 0.89 &  21.3 &  5287 & 153 & 172 & 143 &   2.8 & aHG   \nl
100728 &   A6  &001708.3 &153450 & 0.76x0.11 &  0.67 &  0.72 & 0.59 &   8.6 & 10842 & 340 & 356 & 316 &   5.9 & aHG   \nl
   201 &   34  &001825.9 &072047 & 1.23x0.11 &  2.42 &  2.68 & 1.20 &  10.9 & 11838 & 443 & 467 & 415 &   6.6 & oHG   \nl
100740 &   36  &001934.0 &100615 & 0.90x0.11 &  2.37 &  2.57 & 0.93 &  16.2 &  5446 & 203 & 280 & 191 &   4.5 & aHG * \nl
   211 &   37  &001939.3 &201947 & 1.04x0.15 &  1.87 &  2.06 & 0.87 &  11.9 &  5638 & 233 & 261 & 219 &   3.3 & oHG   \nl
   222 &   39  &002028.9 &345213 & 0.76x0.10 &  0.94 &  1.04 & 1.41 &   4.9 &  6117 & 187 & 216 & 152 &  16.9 & aHF   \nl
100729 &   40  &002030.2 &204143 & 0.71x0.10 &  0.67 &  0.72 & 0.64 &   7.4 &  5410 & 178 & 195 & 162 &   7.8 & aHG   \nl
   290 &   51  &002630.0 &153700 & 2.24x0.22 &  6.61 &  8.04 & 2.41 &  37.8 &   767 &  75 &  98 &  69 &   2.5 & aHS   \nl
   294 &   53  &002644.3 &310700 & 1.12x0.09 &  2.17 &  2.40 & 1.02 &   9.6 &  6335 & 257 & 297 & 240 &  11.4 & oHGs  \nl
   316 &   59  &002900.2 &142016 & 1.40x0.13 &  4.06 &  4.58 & 2.15 &   7.2 & 11430 & 508 & 541 & 476 &  13.5 & oHG   \nl
   320 &   60  &002956.6 &021800 & 1.34x0.19 &  3.26 &  3.64 & 2.48 &  11.3 &  2374 & 152 & 178 & 141 &   7.5 & oHGs  \nl
   371 &   65  &003442.0 &285226 & 2.24x0.17 &  3.83 &  4.50 & 1.32 &  12.6 &  5278 & 328 & 348 & 313 &   3.9 & oHGs  \nl
   379 &   67  &003522.5 &045216 & 1.34x0.16 &  2.85 &  3.16 & 0.96 &  19.0 &  5226 & 205 & 222 & 194 &   2.8 & aHGs  \nl
100730 &   68  &003533.0 &105833 & 1.09x0.11 &  1.52 &  1.67 & 0.89 &   9.0 & 11618 & 322 & 347 & 298 &   5.9 & aHG   \nl
   418 &   70  &003704.3 &084134 & 1.97x0.28 &  6.33 &  6.94 & 1.61 &  16.4 &  4437 & 371 & 391 & 357 &   3.0 & oHG   \nl
   433 &   74  &003821.4 &312740 & 2.12x0.25 &  6.36 &  7.57 & 1.65 &  11.9 &  4656 & 429 & 454 & 413 &   4.7 & aHGs  \nl
100762 &   76  &003829.8 &251830 & 1.05x0.11 &  0.92 &  1.01 & 1.07 &   3.8 & 10046 & 354 & 410 & 308 &  84.5 & aBM   \nl
100731 &   77  &003835.2 &144635 & 0.90x0.12 &  1.95 &  2.11 & 0.96 &  12.2 &  5043 & 241 & 261 & 227 &   5.6 & aHG   \nl
100732 &   78  &003854.9 &103653 & 1.01x0.08 &  2.16 &  2.36 & 0.77 &  11.2 & 11868 & 359 & 382 & 331 &   5.5 & aBG   \nl
   474 &   85  &004237.5 &101353 & 1.12x0.13 &  1.36 &  1.48 & 0.49 &  12.1 & 11965 & 404 & 430 & 378 &   3.3 & aHG   \nl
   485 &   89  &004420.9 &300357 & 2.50x0.21 &  6.58 &  8.11 & 1.33 &  23.7 &  5248 & 354 & 377 & 341 &   3.5 & aHGs  \nl
   501 &   91  &004621.0 &275647 & 1.95x0.22 &  4.05 &  4.76 & 1.34 &  11.9 &  5086 & 384 & 403 & 368 &   7.5 & oHGs  \nl
   507 &   92  &004701.7 &005037 & 2.18x0.21 &  6.65 &  8.21 & 2.87 &   8.8 &  5282 & 437 & 463 & 417 &   5.9 & oHGs  \nl
100750 &   93  &004752.2 &044702 & 0.73x0.09 &  1.14 &  1.22 & 0.75 &   8.1 & 11250 & 306 & 333 & 278 &   9.2 & aBG   \nl
100733 &   94  &004758.3 &140950 & 0.90x0.11 &  1.09 &  1.18 & 0.72 &   7.6 &  9107 & 263 & 293 & 242 &   9.6 & aHG   \nl
100723 &   A12 &004805.7 &301528 & 0.90x0.16 &  1.55 &  1.68 & 1.11 &   9.6 &  6697 & 188 & 235 & 173 &   6.7 & aHG   \nl
100763 &   96  &004817.7 &003447 & 1.01x0.11 &  1.60 &  1.75 & 1.71 &   6.4 &  4572 & 184 & 209 & 165 &   7.3 & aHG   \nl
100734 &   99  &004930.8 &141355 & 0.71x0.08 &  1.51 &  1.62 & 0.77 &  12.7 &  9116 & 212 & 234 & 196 &   3.9 & aHG   \nl
100724 &  100  &005008.6 &312149 & 0.78x0.08 &  1.65 &  1.77 & 1.66 &   6.3 &  8277 & 250 & 271 & 226 &   8.3 & aHG   \nl
   541 &  101  &005029.5 &213906 & 1.20x0.13 &  2.01 &  2.23 & 0.77 &  12.8 &  7303 & 274 & 294 & 258 &   3.2 & aHGs  \nl
   542 &  102  &005044.0 &290000 & 3.14x0.43 & 10.96 & 13.70 & 1.15 &  44.7 &  4510 & 375 & 393 & 364 &   2.5 & oHG   \nl
100725 &  104  &005049.5 &280023 & 1.10x0.09 &  3.12 &  3.43 & 1.25 &  10.1 &  7501 & 398 & 417 & 377 &   4.9 & aHG   \nl
   544 &  105  &005058.2 &023913 & 1.71x0.21 &  2.39 &  2.78 & 1.42 &   6.8 &  4907 & 379 & 402 & 360 &   7.8 & aHGs  \nl
   619 &  114  &005710.0 &142720 & 1.19x0.11 &  2.51 &  2.80 & 1.05 &  10.1 & 12197 & 412 & 439 & 385 &   5.8 & oHG   \nl
   631 &  116  &005826.3 &092716 & 1.68x0.15 &  4.27 &  4.96 & 1.18 &  18.2 &  6044 & 317 & 336 & 303 &   2.9 & aHGs  \nl
   653 &  119  &010103.9 &305553 & 1.01x0.12 &  2.80 &  3.05 & 2.07 &   7.2 &  6263 & 273 & 296 & 254 &   9.6 & aHG   \nl
   723 &  128  &010714.4 &203017 & 1.85x0.12 &  3.04 &  3.57 & 1.11 &  15.7 &  5094 & 249 & 272 & 236 &   3.0 & aHGs  \nl
110756 &  129  &010732.0 &285554 & 0.73x0.10 &  1.63 &  1.75 & 1.52 &   8.3 &  4651 & 151 & 169 & 136 &   5.1 & aHG   \nl
   764 &  136  &011024.5 &344153 & 1.10x0.10 &  1.68 &  1.84 & 1.27 &   8.4 &  4741 & 213 & 233 & 198 &   5.9 & aHGs  \nl
   819 &  143  &011324.0 &062250 & 1.25x0.11 &  0.70 &  0.76 & 1.06 &   9.4 &  2417 & 109 & 123 &  97 &   7.6 & aHF * \nl
   876 &  153  &011810.7 &035500 & 1.12x0.11 &  1.45 &  1.58 & 1.56 &   5.6 &  5084 & 226 & 244 & 199 &  12.5 & aHG   \nl
110770 &  A16  &011817.5 &010001 & 0.59x0.09 &  1.03 &  1.10 & 1.17 &   6.8 & 10062 & 209 & 235 & 189 &  19.3 & aHG   \nl
110778 &  157  &012041.6 &140014 & 0.67x0.07 &  1.20 &  1.28 & 1.02 &   6.3 & 11256 & 289 & 306 & 258 &   8.8 & aBG   \nl
110298 &  159  &012111.1 &282221 & 0.99x0.11 &  1.88 &  2.05 & 1.35 &  12.4 &  4125 & 127 & 160 & 116 &   3.2 & aHG   \nl
   955 &  161  &012148.9 &152826 & 1.27x0.16 &  4.46 &  4.90 & 0.85 &  25.1 &  5049 & 264 & 286 & 253 &   2.0 & aHGs  \nl
   958 &  162  &012153.1 &161626 & 1.83x0.24 &  4.89 &  5.75 & 2.29 &  14.0 &  2419 & 160 & 178 & 150 &   4.6 & oHGs  \nl
   970 &  163  &012207.8 &094403 & 2.63x0.35 &  0.87 &  1.15 & 0.47 &  10.6 &  2725 & 369 & 407 & 355 &   4.8 & aHGs  \nl
  1054 &  170  &012557.3 &340508 & 1.76x0.10 &  3.61 &  4.07 & 3.53 &   8.4 &  2659 & 172 & 190 & 158 &  11.4 & oHG   \nl
  1066 &  A17  &012631.4 &314820 & 1.14x0.18 &  2.48 &  2.80 & 0.97 &  18.3 &  5068 & 169 & 189 & 158 &   3.6 & aHG   \nl
  1082 &  A18  &012813.2 &165546 & 2.97x0.59 &  5.47 &  7.25 & 1.83 &  10.9 &  2801 & 391 & 410 & 377 &   6.6 & oHG   \nl
  1103 &  171  &013000.0 &113426 & 1.03x0.11 &  1.77 &  1.94 & 0.94 &   6.8 & 10672 & 399 & 429 & 366 &  15.8 & aBG   \nl
  1160 &  179  &013513.0 &321417 & 1.83x0.19 &  1.97 &  2.29 & 1.18 &   7.6 &  5446 & 308 & 340 & 289 &   9.6 & oHGs  \nl
  1165 &  180  &013542.5 &282806 & 1.53x0.18 &  2.36 &  2.66 & 1.11 &   8.2 & 10901 & 422 & 444 & 394 &   6.0 & oHG   \nl
  1178 &  183  &013734.8 &342220 & 2.02x0.28 & 11.53 & 13.91 & 3.91 &  12.4 &  5505 & 370 & 416 & 353 &  16.2 & oHG   \nl
  1181 &  184  &013748.9 &141610 & 1.12x0.11 &  2.33 &  2.56 & 1.06 &  11.6 &  8126 & 283 & 296 & 265 &   4.0 & oHG   \nl
110790 &  191  &014138.7 &274021 & 1.79x0.13 &  7.46 &  8.75 & 1.43 &  32.8 &  4037 & 192 & 209 & 183 &   2.6 & aHG   \nl
  1224 &  192  &014217.9 &315233 & 1.12x0.11 &  2.25 &  2.47 & 1.91 &   5.7 & 11218 & 430 & 471 & 391 &  10.8 & aHG   \nl
  1377 &  206  &015153.5 &164800 & 1.34x0.17 &  3.20 &  3.57 & 1.54 &  13.5 &  4764 & 227 & 246 & 214 &   5.5 & aHG   \nl
  1391 &  208  &015237.7 &094600 & 1.57x0.17 &  2.75 &  3.13 & 0.95 &  12.7 &  5901 & 399 & 431 & 382 &   4.7 & aHGs  \nl
110791 &  209  &015252.8 &163348 & 0.92x0.11 &  2.51 &  2.72 & 0.91 &  13.9 &  9684 & 300 & 321 & 281 &   3.1 & aHG   \nl
  1410 &  213  &015340.7 &042410 & 2.05x0.22 &  4.99 &  5.87 & 1.73 &  11.6 &  4975 & 368 & 395 & 352 &   4.8 & oHGs  \nl
  1417 &  215  &015358.7 &172754 & 1.03x0.09 &  2.10 &  2.40 & 1.19 &   9.6 & 11430 & 324 & 343 & 300 &   5.0 & oHG   \nl
  1452 &  217  &015543.9 &215133 & 1.12x0.15 &  3.21 &  3.63 & 2.57 &  10.0 &  4977 & 177 & 200 & 163 &  11.4 & oHG   \nl
  1459 &  218  &015609.2 &354914 & 1.77x0.22 &  1.62 &  1.86 & 1.19 &   6.5 &  5469 & 380 & 401 & 353 &  16.8 & aBGs  \nl
  1461 &  219  &015616.5 &052105 & 1.29x0.13 &  0.97 &  1.08 & 0.63 &   7.6 &  5831 & 263 & 284 & 245 &   6.8 & aHGs  \nl
  1470 &  223  &015647.4 &315015 & 1.70x0.19 &  2.78 &  3.23 & 2.06 &   8.2 &  5165 & 240 & 256 & 223 &   7.7 & oHG   \nl
110792 &  225  &015741.0 &154323 & 0.94x0.11 &  2.03 &  2.20 & 0.88 &  16.4 &  5063 & 183 & 207 & 172 &   4.5 & aHG   \nl
110758 &  227  &015812.5 &192750 & 0.91x0.09 &  2.15 &  2.33 & 1.24 &  10.5 &  5620 & 229 & 259 & 214 &   7.5 & aHG   \nl
  1542 &  230  &020030.0 &022233 & 2.07x0.29 &  4.87 &  5.66 & 1.51 &  11.7 &  6387 & 495 & 514 & 474 &   6.5 & oHG   \nl
120992 &  A27  &020130.6 &101259 & 0.73x0.12 &  1.24 &  1.33 & 0.86 &   7.0 & 11703 & 342 & 368 & 315 &   7.0 & aHG   \nl
  1575 &  236  &020220.9 &242544 & 1.37x0.12 &  4.10 &  4.54 & 2.03 &  15.1 &  4840 & 206 & 230 & 194 &   4.6 & oHG   \nl
  1576 &  237  &020226.1 &294607 & 1.02x0.11 &  1.50 &  1.66 & 0.72 &  12.8 &  5234 & 176 & 231 & 163 &   3.1 & aHGs  \nl
120863 &  243  &020344.6 &132530 & 0.92x0.10 &  1.80 &  1.95 & 0.73 &  11.4 &  9043 & 307 & 325 & 288 &   4.8 & aHG   \nl
  1600 &  244  &020402.1 &011637 & 1.29x0.13 &  3.77 &  4.21 & 1.53 &  11.4 &  6816 & 359 & 397 & 341 &   6.5 & aHGs  \nl
  1677 &  256  &020824.9 &062553 & 0.90x0.08 &  0.40 &  0.44 & 1.23 &   5.6 &  1608 & 102 & 129 &  77 &  29.6 & aBM   \nl
  1683 &  257  &020841.1 &154020 & 0.96x0.12 &  1.24 &  1.35 & 1.07 &   6.3 &  7810 & 319 & 349 & 293 &  11.0 & oHGs  \nl
  1714 &  261  &021056.1 &100616 & 1.16x0.15 &  5.15 &  5.76 & 2.29 &  19.3 &  3596 & 151 & 170 & 141 &   4.5 & oHG   \nl
  1733 &  266  &021231.9 &214606 & 1.79x0.11 &  6.02 &  7.00 & 1.23 &  27.6 &  4418 & 275 & 297 & 264 &   2.6 & aHGs  \nl
  1732 &  267  &021236.6 &182653 & 1.09x0.09 &  1.85 &  2.03 & 1.18 &   9.0 &  8217 & 366 & 381 & 344 &  11.4 & oHG   \nl
  1754 &  A35  &021406.2 &304247 & 0.78x0.22 &  2.08 &  2.32 & 0.92 &   8.9 & 10157 & 301 & 344 & 279 &   7.6 & aHG   \nl
120994 &  271  &021433.3 &075136 & 0.78x0.08 &  1.80 &  1.93 & 0.86 &  11.5 & 10043 & 275 & 294 & 256 &   4.8 & aHG   \nl
  1773 &  275  &021533.7 &125824 & 1.79x0.24 &  5.79 &  6.67 & 2.02 &  23.8 &  3614 & 183 & 229 & 174 &  20.1 & oHF * \nl
  1817 &  280  &021847.2 &135819 & 2.52x0.22 &  9.28 & 12.09 & 1.76 &  20.8 &  3744 & 391 & 419 & 379 &   2.8 & oHGs  \nl
  1820 &  279  &021848.0 &324727 & 2.13x0.24 &  5.20 &  6.13 & 3.11 &   9.2 &  3947 & 218 & 277 & 204 &   8.5 & oHGs  \nl
  1822 &  281  &021902.9 &163846 & 1.48x0.17 &  2.33 &  2.60 & 1.27 &   8.2 &  3966 & 313 & 331 & 296 &   5.1 & oHGs  \nl
  1856 &  287  &022133.9 &312313 & 2.24x0.25 & 11.01 & 13.61 & 1.60 &  38.6 &  4804 & 254 & 279 & 244 &   2.5 & oHG   \nl
  1870 &  290  &022212.9 &192834 & 1.34x0.17 &  2.46 &  2.80 & 1.03 &   6.6 & 10593 & 620 & 643 & 579 &  30.4 & oBM   \nl
  1898 &  292  &022334.1 &224635 & 1.27x0.17 &  2.69 &  3.07 & 1.43 &   6.7 & 10190 & 484 & 517 & 454 &  10.7 & oHG   \nl
  1924 &  296  &022451.9 &313013 & 2.39x0.34 &  7.29 &  8.67 & 2.65 &  27.7 &   598 & 105 & 125 &  98 &   3.4 & oHG   \nl
  1934 &  A37  &022517.6 &001633 & 1.68x0.31 &  3.47 &  4.14 & 2.05 &   6.2 & 12275 & 563 & 574 & 522 &  10.2 & aHG   \nl
  1946 &  299  &022542.0 &152312 & 1.90x0.13 &  5.80 &  6.89 & 2.37 &  16.4 &  4080 & 209 & 232 & 194 &   3.6 & oBGs  \nl
  1970 &  303  &022702.8 &250200 & 2.13x0.27 &  5.29 &  6.53 & 2.10 &  13.7 &  1915 & 228 & 243 & 217 &   5.5 & oHGs  \nl
  1999 &  309  &022904.1 &185550 & 4.03x0.56 & 17.95 & 25.10 & 2.10 &  61.9 &   972 & 148 & 170 & 142 &   1.7 & oHGs  \nl
120865 &  310  &022956.5 &152958 & 0.90x0.11 &  1.52 &  1.65 & 1.09 &   9.6 &  5873 & 217 & 238 & 202 &   4.9 & aHG   \nl
  2025 &  312  &023024.0 &251807 & 1.42x0.16 &  2.40 &  2.68 & 1.12 &   6.8 & 11082 & 485 & 532 & 454 &  18.3 & oHG   \nl
  2048 &  314  &023120.5 &321713 & 4.03x0.47 &  8.77 & 13.95 & 2.56 &  13.4 &  4855 & 585 & 609 & 566 &  11.3 & oHG   \nl
  2092 &  320  &023351.8 &070537 & 2.89x0.22 & 10.76 & 15.37 & 0.96 &  34.9 &  6122 & 438 & 472 & 420 &   4.6 & oBGs  \nl
120995 &  321  &023407.0 &252430 & 1.02x0.11 &  2.41 &  2.63 & 1.00 &   6.7 & 10835 & 533 & 576 & 495 &  12.1 & aBG   \nl
  2097 &  A40  &023419.2 &051400 & 1.05x0.16 &  1.35 &  1.48 & 1.01 &   9.8 &  6394 & 176 & 194 & 161 &   4.1 & aHG * \nl
  2129 &  325  &023543.6 &020552 & 1.55x0.25 &  3.80 &  4.38 & 4.90 &   4.1 &  5825 & 391 & 409 & 349 &  24.6 & oHF   \nl
120997 &  326  &023600.0 &103325 & 1.01x0.10 &  2.59 &  2.83 & 1.13 &  13.4 &  7916 & 269 & 295 & 249 &   7.7 & aBG   \nl
  2159 &  328  &023729.5 &295200 & 1.14x0.12 &  2.68 &  2.94 & 1.68 &  14.7 &  5191 & 163 & 197 & 151 &   6.4 & aHFs* \nl
  2171 &  329  &023854.0 &315227 & 1.61x0.17 &  2.19 &  2.45 & 1.54 &   9.6 &  4561 & 223 & 238 & 208 &   8.5 & oHGs  \nl
  2201 &  337  &024043.1 &321700 & 2.02x0.28 &  5.27 &  6.14 & 1.82 &  11.5 &  4130 & 324 & 379 & 309 &   6.5 & oHGs* \nl
  2211 &  338  &024110.6 &062547 & 1.48x0.21 &  3.32 &  3.71 & 1.48 &   9.9 &  6111 & 313 & 337 & 296 &   4.9 & oHGs  \nl
  2221 &  339  &024158.7 &301000 & 1.57x0.13 &  3.76 &  4.37 & 4.74 &   7.8 &   832 & 105 & 135 &  92 &   9.5 & oHG   \nl
  2344 &  350  &024917.1 &134153 & 1.06x0.15 &  0.62 &  0.68 & 1.26 &   4.2 & 14869 & 209 & 266 & 165 &  95.4 & aBM * \nl
  2378 &  358  &025140.6 &113246 & 1.68x0.19 &  4.56 &  5.26 & 2.56 &   8.1 &  7399 & 386 & 408 & 364 &   8.6 & oHG   \nl
  2382 &  359  &025158.7 &090913 & 1.15x0.11 &  3.67 &  4.03 & 1.60 &  10.8 &  7521 & 370 & 391 & 350 &  12.3 & aHG   \nl
121023 &  362  &025311.5 &272940 & 1.10x0.11 &  2.67 &  2.93 & 1.10 &  14.2 &  6472 & 233 & 256 & 216 &   5.1 & aBG   \nl
  2404 &  363  &025314.2 &005233 & 1.23x0.11 &  3.02 &  3.37 & 1.19 &  15.4 &  5034 & 290 & 303 & 277 &   3.7 & aHGs  \nl
  2441 &  368  &025545.2 &033947 & 3.02x0.40 &  5.65 &  6.99 & 2.67 &  11.3 &  3053 & 270 & 292 & 253 &   6.1 & oBGs  \nl
121045 &  A49  &025749.6 &050715 & 1.01x0.17 &  2.37 &  2.58 & 1.28 &  11.5 &  8452 & 200 & 245 & 184 &   6.6 & aHG   \nl
121048 &  378  &025908.0 &253539 & 0.94x0.12 &  1.94 &  2.11 & 0.75 &  12.1 &  6786 & 260 & 283 & 241 &   5.3 & aBG   \nl
  2523 &  383  &030234.0 &005413 & 1.68x0.22 &  5.94 &  7.09 & 2.15 &  13.6 &  6951 & 362 & 389 & 344 &   8.4 & oHGs  \nl
  2540 &  385  &030352.4 &355836 & 1.96x0.21 &  6.47 &  7.69 & 2.36 &   9.0 &  3934 & 417 & 441 & 396 &   8.1 & oBG   \nl
  2563 &  390  &030646.8 &181839 & 1.55x0.18 &  3.50 &  4.03 & 0.83 &  11.8 & 10730 & 540 & 566 & 511 &   5.7 & oHG   \nl
  2695 &  411  &031833.7 &071542 & 1.37x0.12 &  3.39 &  3.90 & 1.49 &   6.1 & 10983 & 494 & 569 & 457 &  28.5 & oHF   \nl
  2701 &  416  &031954.4 &091740 & 1.40x0.15 &  3.73 &  4.07 & 1.29 &  11.2 &  7285 & 515 & 552 & 492 &   4.8 & aHGs  \nl
130375 &  417  &032040.2 &105829 & 2.46x0.27 & 10.23 & 13.04 & 1.37 &  35.8 &  6167 & 295 & 320 & 283 &   2.6 & aHG   \nl
130376 &  418  &032116.7 &145532 & 0.90x0.12 &  1.04 &  1.13 & 0.63 &   8.0 & 10517 & 336 & 362 & 307 &   7.5 & aBG   \nl
  2727 &  423  &032229.4 &050334 & 1.21x0.10 &  2.34 &  2.62 & 1.36 &   7.9 &  8828 & 367 & 387 & 344 &  10.5 & oHG   \nl
130391 &  425  &032337.2 &011405 & 0.81x0.08 &  0.96 &  1.03 & 1.25 &   5.2 & 10103 & 215 & 235 & 179 &  26.1 & aBF   \nl
130392 &  428  &032442.5 &034459 & 0.75x0.10 &  2.32 &  2.49 & 1.42 &   9.3 &  6661 & 198 & 228 & 178 &  10.8 & aBG   \nl
130393 &  429  &032452.6 &084921 & 1.18x0.07 &  0.95 &  1.05 & 0.51 &   8.3 & 11385 & 576 & 629 & 538 &  13.7 & aBG   \nl
130394 &  432  &032912.7 &143638 & 0.76x0.09 &  0.85 &  0.91 & 0.63 &   7.3 &  8630 & 413 & 427 & 383 &   6.9 & aBG   \nl
  2781 &  433  &033010.9 &154224 & 1.46x0.10 &  3.27 &  3.72 & 0.80 &  11.6 &  9328 & 501 & 534 & 476 &   6.6 & oHG   \nl
130395 &  435  &033151.6 &115353 & 1.21x0.16 &  2.04 &  2.26 & 0.70 &  13.2 & 10464 & 474 & 494 & 445 &   5.2 & aBG * \nl
130402 &  436  &033200.8 &145825 & 1.03x0.10 &  4.06 &  4.43 & 1.02 &  22.4 &  6218 & 256 & 275 & 243 &   2.7 & aHG   \nl
130379 &  439  &033641.1 &131358 & 1.10x0.12 &  1.44 &  1.58 & 0.67 &   7.4 &  9885 & 447 & 500 & 414 &   7.6 & aBG   \nl
130380 &  442  &033757.7 &032233 & 0.90x0.11 &  3.37 &  3.65 & 1.18 &  18.3 &  5733 & 220 & 239 & 205 &   4.9 & aBG   \nl
130396 &  443  &033815.3 &132450 & 1.40x0.16 &  1.12 &  1.26 & 0.64 &   6.2 & 10054 & 484 & 529 & 448 &   9.6 & aBG   \nl
130381 &  A60  &033839.5 &132448 & 1.01x0.16 &  0.92 &  1.00 & 0.49 &   6.3 &  9990 & 533 & 601 & 495 &  13.1 & aBG   \nl
  2823 &  444  &033846.3 &155136 & 1.46x0.18 &  2.17 &  2.50 & 1.07 &   6.3 &  9117 & 560 & 585 & 526 &  11.0 & oHG   \nl
130397 &  A62  &034103.5 &140827 & 1.12x0.19 &  4.30 &  4.73 & 0.75 &  23.4 &  6541 & 375 & 428 & 357 &   4.8 & aBG   \nl
  2852 &  446  &034215.8 &054454 & 1.81x0.13 &  8.02 &  9.32 & 1.80 &  21.2 &  6101 & 352 & 372 & 334 &   4.8 & oBG   \nl
130398 &  455  &034625.3 &155559 & 0.78x0.11 &  1.78 &  1.91 & 0.75 &  11.4 &  6383 & 284 & 308 & 264 &   5.3 & aBG   \nl
  2899 &  458  &035144.6 &062630 & 1.53x0.17 &  6.10 &  6.95 & 1.65 &  19.1 &  3471 & 245 & 273 & 231 &   4.1 & oBG   \nl
  2915 &  461  &035644.0 &322813 & 1.14x0.13 &  4.39 &  4.87 & 1.95 &  11.8 &  5304 & 293 & 315 & 278 &   4.7 & aHGs  \nl
130399 &  A65  &035652.8 &011555 & 0.67x0.11 &  1.25 &  1.34 & 1.40 &   4.8 &  9111 & 302 & 348 & 260 &  18.1 & aBF   \nl
130382 &  464  &035837.8 &244057 & 0.81x0.11 &  1.45 &  1.56 & 0.80 &   9.0 &  5801 & 259 & 276 & 238 &   5.0 & aBG * \nl
130383 &  464b &035837.8 &244037 & 0.62x0.17 &  1.64 &  1.75 & 0.80 &  11.0 &  6674 & 215 & 239 & 196 &   5.4 & aBG * \nl
140132 &  A66  &040228.1 &060323 & 0.65x0.11 &  2.19 &  2.34 & 1.07 &  12.0 &  5508 & 233 & 254 & 219 &   3.2 & aHG   \nl
140145 &  467  &040444.6 &331818 & 0.97x0.09 &  2.20 &  2.39 & 0.99 &  12.8 &  4843 & 211 & 233 & 198 &   3.9 & aHG   \nl
  3005 &  473  &041444.2 &021947 & 1.21x0.12 &  4.92 &  5.41 & 3.33 &   9.3 &  3215 & 193 & 241 & 179 &   7.6 & oHG * \nl
  3009 &  474  &041602.8 &260337 & 1.79x0.25 &  5.47 &  6.46 & 1.19 &  22.4 &  3751 & 261 & 281 & 250 &   2.1 & aHGs  \nl
140153 &  475  &041610.1 &030622 & 1.01x0.13 &  1.42 &  1.55 & 1.27 &   3.9 &  7434 & 444 & 536 & 399 &  18.2 & aBM   \nl
140136 &  483  &042236.0 &045217 & 0.99x0.09 &  2.23 &  2.43 & 1.27 &  11.3 &  4951 & 231 & 248 & 217 &   4.8 & aHG   \nl
  3054 &  485  &042539.7 &005731 & 1.42x0.16 &  1.90 &  2.19 & 1.74 &   8.0 &  3895 & 212 & 227 & 197 &   5.9 & aHG   \nl
140146 &  492  &043130.0 &011829 & 0.92x0.09 &  1.90 &  2.06 & 1.94 &   4.7 & 10071 & 316 & 378 & 272 &  17.3 & aHG   \nl
  3107 &  A73  &043437.8 &092638 & 1.23x0.20 &  3.20 &  3.53 & 0.98 &  11.5 &  8361 & 465 & 489 & 442 &   3.3 & aHG   \nl
  3161 &  503  &044402.8 &003200 & 1.57x0.13 &  4.16 &  4.64 & 1.71 &   8.7 &  8781 & 506 & 601 & 480 &   7.7 & aHG   \nl
140147 &  505  &044516.7 &083719 & 1.90x0.15 &  3.87 &  4.60 & 1.40 &  13.4 &  4732 & 352 & 376 & 337 &   5.5 & aHG   \nl
140148 &  507  &044705.3 &002340 & 0.80x0.11 &  2.75 &  2.96 & 1.56 &   7.7 &  8485 & 362 & 395 & 339 &   7.7 & aHG   \nl
  3186 &  510  &044908.9 &033513 & 2.02x0.20 &  7.55 &  8.79 & 2.31 &  21.5 &  4578 & 248 & 266 & 237 &   3.5 & aHGs  \nl
150063 &  527  &051305.5 &064319 & 1.12x0.13 &  3.57 &  3.90 & 0.97 &  14.4 &  8196 & 366 & 398 & 347 &   3.1 & aHGs  \nl
  3275 &  528  &051404.0 &063403 & 2.02x0.31 &  4.34 &  5.18 & 1.16 &  10.7 &  7965 & 513 & 565 & 489 &   4.1 & aHGs  \nl
  3551 &  586  &064634.7 &293457 & 1.29x0.11 &  4.83 &  5.30 & 1.15 &  15.6 &  4814 & 372 & 457 & 357 &   5.5 & aHG   \nl
  3573 &  589  &064839.9 &273229 & 2.77x0.21 &  7.18 &  8.65 & 1.22 &  23.8 &  4831 & 455 & 474 & 441 &   3.5 & aHG   \nl
170342 &  603  &070648.5 &234746 & 0.90x0.11 &  1.96 &  2.12 & 0.97 &  15.9 &  6596 & 173 & 201 & 161 &   5.5 & aHG   \nl
  3736 &  A86  &070917.9 &232755 & 1.88x0.34 &  5.85 &  6.55 & 1.02 &  18.7 &  9875 & 502 & 557 & 478 &   2.9 & aHG   \nl
  3763 &  610  &071142.4 &345409 & 1.09x0.13 &  3.13 &  3.42 & 1.84 &   9.8 &  7163 & 312 & 366 & 294 &  11.4 & aHG   \nl
170343 &  613  &071320.5 &330237 & 1.03x0.13 &  1.60 &  1.75 & 0.94 &   8.9 &  7310 & 250 & 268 & 232 &   5.8 & aHG   \nl
170355 &  614  &071331.5 &302108 & 0.91x0.09 &  2.50 &  2.71 & 1.73 &  11.5 &  3287 & 179 & 201 & 167 &   4.7 & aHG   \nl
170344 &  618  &071424.2 &223628 & 1.24x0.15 &  2.83 &  3.14 & 0.93 &  10.8 &  9642 & 453 & 479 & 428 &   4.8 & aHG   \nl
  3782 &  619  &071436.0 &232700 & 4.26x0.35 & 30.50 & 46.33 & 2.07 &  37.5 &  2275 & 344 & 373 & 335 &   3.4 & aHGs  \nl
  3783 &  620  &071450.0 &245020 & 1.21x0.11 &  3.85 &  4.34 & 0.86 &  18.3 &  6182 & 371 & 387 & 355 &   2.3 & aHGs  \nl
  3784 &  621  &071452.7 &264417 & 1.79x0.12 &  4.91 &  5.39 & 1.75 &  16.6 &  2592 & 203 & 220 & 193 &   2.9 & aHG   \nl
  3820 &  626  &071927.1 &172300 & 1.68x0.21 &  8.24 &  9.50 & 1.11 &  35.2 &  2530 & 309 & 329 & 300 &   1.8 & aHG   \nl
 12926 &  629  &072155.6 &061500 & 1.12x0.08 &  3.80 &  4.18 & 2.00 &  10.3 &  3839 & 230 & 261 & 216 &   5.7 & aHG   \nl
170345 &  632  &072544.1 &282940 & 0.88x0.11 &  1.95 &  2.11 & 0.92 &  10.9 &  6476 & 215 & 238 & 200 &   4.8 & aHG   \nl
170357 &  634  &073027.7 &203408 & 0.64x0.08 &  1.50 &  1.60 & 0.97 &   6.9 &  8654 & 313 & 377 & 292 &   7.7 & aHG   \nl
170346 &  645  &073435.5 &322002 & 1.12x0.15 &  2.76 &  3.04 & 1.04 &  12.5 &  8133 & 369 & 392 & 349 &   3.9 & aHG   \nl
170347 &  650  &073731.3 &261509 & 1.23x0.13 &  3.30 &  3.66 & 0.81 &  15.6 &  8389 & 397 & 415 & 377 &   3.7 & aHG   \nl
170348 &  A89  &073934.0 &264400 & 0.78x0.13 &  1.64 &  1.76 & 1.19 &   7.9 &  8150 & 216 & 230 & 198 &   5.2 & aHG   \nl
170349 &  660  &074457.4 &283143 & 1.23x0.12 &  3.18 &  3.53 & 0.95 &  19.0 &  4722 & 202 & 227 & 191 &   2.8 & aHG   \nl
170358 &  661  &074510.0 &285029 & 0.72x0.10 &  1.29 &  1.38 & 0.90 &  10.2 &  6855 & 214 & 233 & 198 &   4.9 & aHG   \nl
  4032 &  662  &074527.2 &301651 & 1.46x0.16 &  4.17 &  4.58 & 1.36 &  12.4 &  8123 & 368 & 406 & 348 &   3.9 & aHG   \nl
170376 &  663  &074534.3 &363048 & 1.05x0.12 &  1.17 &  1.28 & 1.12 &   4.9 &  8544 & 365 & 380 & 323 &  15.3 & aBG   \nl
170377 &  672  &074941.5 &241505 & 1.00x0.11 &  1.48 &  1.61 & 0.66 &   7.5 & 13683 & 526 & 563 & 485 &   6.9 & aBG   \nl
170350 &  677  &075108.5 &325414 & 0.84x0.11 &  2.29 &  2.47 & 1.26 &  10.8 &  5307 & 226 & 254 & 212 &   5.7 & aHG   \nl
170359 &  683  &075143.5 &363541 & 0.86x0.12 &  3.22 &  3.48 & 2.22 &  10.0 &  6066 & 220 & 248 & 205 &   6.6 & aHG   \nl
170351 &  684  &075234.5 &285219 & 0.96x0.08 &  1.54 &  1.67 & 0.97 &  13.1 &  6384 & 162 & 189 & 149 &   5.6 & aHG   \nl
170360 &  685  &075250.5 &342917 & 0.81x0.11 &  3.74 &  4.03 & 1.29 &  18.0 &  4759 & 178 & 207 & 167 &   4.5 & aHG   \nl
  4113 &  688  &075407.6 &313613 & 1.06x0.10 &  2.70 &  2.94 & 1.05 &  17.1 &  5270 & 207 & 231 & 195 &   2.3 & aHG   \nl
170378 &  694  &075636.0 &264132 & 1.19x0.16 &  1.44 &  1.59 & 0.96 &   6.6 &  7403 & 391 & 409 & 367 &   4.9 & aHG   \nl
180619 &  706  &080119.6 &360823 & 0.96x0.09 &  3.02 &  3.28 & 1.77 &  10.9 &  5587 & 202 & 221 & 188 &   6.6 & aHG   \nl
180611 &  A96  &080648.5 &292601 & 0.56x0.09 &  1.00 &  1.06 & 0.86 &   8.3 &  8442 & 190 & 205 & 172 &   5.1 & aHG   \nl
  4257 &  720  &080710.0 &250227 & 2.18x0.17 & 10.75 & 13.42 & 1.43 &  33.0 &  4162 & 251 & 283 & 241 &   2.6 & aHGs  \nl
180601 &  A99  &080946.8 &230333 & 0.80x0.17 &  3.27 &  3.51 & 0.94 &  23.2 &  4316 & 181 & 200 & 171 &   2.7 & aHG   \nl
180111 &  726  &081005.4 &244307 & 0.78x0.10 &  4.30 &  4.60 & 0.87 &  18.9 &  6136 & 315 & 363 & 301 &   3.6 & aHS * \nl
180141 &  734  &081225.1 &214239 & 1.39x0.18 &  1.29 &  1.43 & 0.89 &   8.1 &  4269 & 277 & 302 & 261 &   5.1 & aHGs  \nl
  4296 &  735  &081247.5 &082953 & 1.30x0.11 &  4.42 &  4.85 & 1.41 &  14.0 &  9008 & 290 & 341 & 272 &   3.1 & aHG   \nl
180620 &       &081249.5 &292700 &           &  3.94 &       & 1.07 &  14.2 &  8380 & 465 & 537 & 440 &   7.7 & aBG * \nl
  4299 &  736  &081302.0 &232108 & 2.17x0.24 &  3.91 &  4.71 & 0.78 &  16.2 &  4282 & 399 & 429 & 385 &   3.4 & aHGs  \nl
180613 &  746  &082103.6 &342912 & 1.14x0.10 &  2.60 &  2.86 & 1.46 &  12.5 &  5199 & 223 & 253 & 210 &   7.4 & aHG   \nl
180602 &  749  &082140.3 &221042 & 1.12x0.13 &  0.85 &  0.93 & 0.74 &   7.8 &  4704 & 231 & 250 & 215 &   5.1 & aHG   \nl
180621 &  751  &082154.5 &323951 & 1.34x0.18 &  2.98 &  3.34 & 1.14 &   7.8 & 13626 & 547 & 642 & 505 &  17.6 & aBG   \nl
180603 &  754  &082218.8 &302611 & 0.78x0.11 &  1.52 &  1.63 & 0.96 &   8.2 &  7643 & 243 & 257 & 225 &   4.4 & aHG   \nl
  4395 &  755  &082238.3 &281700 & 2.02x0.21 &  2.74 &  3.22 & 1.37 &  13.2 &  2192 & 206 & 225 & 195 &   3.8 & aHG   \nl
  4400 &  756  &082310.5 &215000 & 1.79x0.12 &  7.10 &  8.24 & 1.41 &  32.0 &  4392 & 225 & 248 & 215 &   1.9 & aHGs  \nl
180604 &  762  &082739.1 &195432 & 1.01x0.11 &  2.58 &  2.79 & 0.93 &  21.1 &  4646 & 184 & 201 & 174 &   2.8 & aHG   \nl
  4446 &  763  &082747.1 &204610 & 1.12x0.11 &  3.81 &  4.22 & 0.88 &  16.3 &  6011 & 347 & 367 & 332 &   2.9 & aHG   \nl
180605 &  765  &082907.3 &194413 & 1.02x0.10 &  3.13 &  3.40 & 0.94 &  13.8 &  8682 & 298 & 321 & 280 &   4.7 & aHG * \nl
180614 &  767  &082945.0 &034014 & 0.65x0.09 &  0.61 &  0.65 & 0.93 &   5.1 &  9098 & 204 & 224 & 168 &  12.6 & aBM   \nl
180615 & A100  &083217.6 &273924 & 0.73x0.11 &  0.93 &  1.00 & 0.90 &   6.8 &  8388 & 206 & 233 & 187 &   8.7 & aHG   \nl
180606 &  772  &083337.5 &251904 & 1.00x0.12 &  1.03 &  1.12 & 0.61 &   7.1 &  8666 & 483 & 507 & 456 &   6.9 & aHG * \nl
  4524 &  780  &083735.5 &054843 & 1.68x0.18 &  6.17 &  6.96 & 1.54 &  27.8 &  1939 & 158 & 176 & 150 &   2.6 & aHG   \nl
  4532 &  783  &083849.9 &190310 & 1.77x0.17 &  5.18 &  5.96 & 1.26 &  21.3 &  4622 & 234 & 261 & 223 &   2.8 & aHGs  \nl
  4559 & A103  &084103.9 &301808 & 4.20x0.67 & 11.53 & 15.97 & 1.54 &  31.0 &  2085 & 353 & 371 & 344 &   2.6 & aHG   \nl
  4565 &  789  &084139.4 &094314 & 1.23x0.10 &  3.15 &  3.43 & 1.19 &  17.0 &  4065 & 232 & 263 & 221 &   4.5 & aHG   \nl
  4588 &  792  &084344.4 &191210 & 1.81x0.24 &  4.59 &  5.35 & 1.02 &  22.5 &  4264 & 273 & 291 & 262 &   2.1 & aHGs  \nl
  4591 &  793  &084357.1 &282516 & 1.57x0.20 &  1.99 &  2.24 & 0.44 &  11.5 &  6435 & 346 & 484 & 329 &  44.1 & aHFs* \nl
  4611 &  796  &084547.4 &300320 & 2.13x0.19 &  4.81 &  5.65 & 1.69 &  12.2 &  5964 & 403 & 425 & 385 &   7.4 & aHGs  \nl
180622 &  799  &084729.6 &352039 & 0.80x0.11 &  2.06 &  2.22 & 1.52 &   6.1 & 16770 & 495 & 530 & 447 &  20.8 & aBF   \nl
  4625 &  800  &084741.3 &034107 & 1.68x0.10 &  9.11 & 10.58 & 2.04 &  14.4 &  8471 & 431 & 476 & 410 &   3.8 & aHG   \nl
  4655 &  808  &085054.6 &045809 & 1.43x0.09 &  2.73 &  3.02 & 1.27 &  11.5 &  6190 & 282 & 307 & 266 &   3.3 & aHGs  \nl
  4657 &  810  &085109.7 &185207 & 1.79x0.21 &  5.80 &  6.60 & 1.11 &  27.3 &  4358 & 277 & 299 & 266 &   2.0 & aHG   \nl
180607 &  817  &085339.0 &213413 & 0.81x0.10 &  0.47 &  0.51 & 0.52 &   5.4 &  7803 & 239 & 316 & 206 &  11.3 & aBF   \nl
180608 &  819  &085542.0 &311813 & 0.87x0.08 &  1.39 &  1.50 & 0.98 &   8.6 &  9148 & 322 & 354 & 300 &   5.9 & aHG   \nl
  4725 &  825  &085752.8 &321127 & 1.57x0.12 &  3.55 &  4.04 & 1.54 &  20.1 &  1997 & 138 & 161 & 129 &   3.6 & aHG   \nl
190690 &  842  &090438.3 &285023 & 1.10x0.10 &  1.32 &  1.45 & 0.93 &   6.9 &  6691 & 306 & 399 & 287 &   7.7 & aHG   \nl
  4792 &  844  &090514.7 &204210 & 1.46x0.19 &  3.09 &  3.39 & 0.86 &  17.4 &  7678 & 365 & 404 & 348 &   5.4 & aHG   \nl
  4828 &  850  &090820.9 &195222 & 1.80x0.12 &  2.90 &  3.33 & 1.11 &  10.3 &  8982 & 459 & 494 & 435 &   8.5 & aHG   \nl
190708 &  854  &090944.1 &181057 & 0.64x0.09 &  1.70 &  1.81 & 1.30 &   7.9 &  6256 & 210 & 249 & 193 &  11.5 & aHG   \nl
190709 &  859  &091107.6 &295644 & 0.66x0.08 &  0.80 &  0.85 & 0.91 &   6.0 &  6323 & 231 & 252 & 206 &   8.7 & aHG   \nl
  4925 &  870  &091532.2 &175753 & 1.81x0.20 &  5.89 &  6.85 & 1.02 &  46.0 &  3013 & 206 & 223 & 198 &   1.8 & aHG   \nl
190710 &  872  &091605.1 &311854 & 0.85x0.10 &  1.39 &  1.50 & 1.12 &   8.9 &  7441 & 312 & 339 & 293 &   7.6 & aHGs  \nl
  4943 &  873  &091650.9 &372412 & 2.63x0.47 & 11.95 & 15.77 & 3.27 &  17.6 &  2266 & 382 & 401 & 371 &  22.1 & aHG   \nl
  4949 &  874  &091700.0 &331848 & 1.23x0.13 &  2.31 &  2.54 & 1.31 &   8.0 &  6389 & 388 & 426 & 367 &   5.9 & aHGs  \nl
190711 &  887  &092204.3 &242924 & 0.63x0.09 &  0.85 &  0.91 & 0.46 &  10.3 &  8133 & 248 & 312 & 231 &   9.4 & aHG   \nl
190277 &  888  &092231.5 &122212 & 1.23x0.11 &  3.34 &  3.71 & 1.48 &  11.8 &  8655 & 292 & 310 & 274 &   5.6 & aHG   \nl
  5014 &  890  &092239.3 &350425 & 1.23x0.10 &  2.76 &  3.03 & 1.48 &  13.6 &  4872 & 183 & 204 & 171 &   4.6 & aHG   \nl
190712 & A110  &092555.2 &161641 & 0.55x0.09 &  1.77 &  1.88 & 0.71 &  11.5 &  8578 & 218 & 340 & 202 &   4.8 & aHP * \nl
190713 &  901  &092917.5 &122857 & 0.76x0.09 &  0.83 &  0.89 & 0.83 &   5.9 &  5899 & 226 & 244 & 201 &   8.0 & aHG   \nl
190700 &  912  &093300.0 &230849 & 0.90x0.09 &  1.04 &  1.13 & 0.75 &   9.9 &  7657 & 189 & 214 & 173 &   6.6 & aHG   \nl
190744 &  913  &093346.6 &154621 & 1.10x0.10 &  1.72 &  1.89 & 2.67 &   4.8 &  4329 & 189 & 242 & 154 &  14.5 & aHG * \nl
  5121 &  914  &093420.8 &140722 & 1.59x0.19 &  3.77 &  4.29 & 1.43 &  12.3 &  8578 & 388 & 409 & 367 &   3.9 & aHG   \nl
  5148 &  918  &093652.2 &114416 & 1.21x0.17 &  3.58 &  3.94 & 1.22 &  10.8 &  5900 & 352 & 377 & 335 &   4.8 & aHG   \nl
  5149 &  919  &093656.5 &211328 & 1.12x0.10 &  2.63 &  2.87 & 0.90 &  16.1 &  4733 & 236 & 258 & 224 &   2.9 & aHG   \nl
190714 &  921  &093721.0 &340216 & 0.77x0.10 &  1.88 &  2.02 & 1.36 &   5.8 & 11733 & 403 & 426 & 366 &   9.1 & aHG   \nl
190701 &  923  &093754.6 &315801 & 0.96x0.11 &  1.94 &  2.11 & 0.93 &  11.3 &  6777 & 268 & 285 & 252 &   4.0 & aHG   \nl
  5194 &  930  &094032.3 &341617 & 1.32x0.16 &  3.89 &  4.30 & 1.35 &  12.0 &  8505 & 369 & 401 & 349 &   5.6 & aHG   \nl
190738 &  934  &094212.5 &305218 & 0.60x0.08 &  0.81 &  0.86 & 0.85 &   6.2 & 10374 & 227 & 256 & 201 &   8.5 & aHG   \nl
  5235 &  939  &094405.0 &231520 & 1.52x0.13 &  4.16 &  4.69 & 1.06 &  17.7 &  7290 & 384 & 417 & 367 &   2.9 & aHG   \nl
190702 &  943  &094444.5 &240813 & 1.01x0.09 &  1.58 &  1.72 & 0.94 &   9.0 &  7142 & 247 & 302 & 230 &   7.6 & aHG   \nl
  5248 &  945  &094506.5 &160507 & 1.70x0.19 & 10.59 & 12.31 & 1.19 &  29.4 &  5850 & 517 & 549 & 500 &   3.4 & aHGs  \nl
190703 &  950  &094557.7 &331640 & 0.99x0.11 &  1.08 &  1.18 & 0.84 &   8.6 &  6617 & 221 & 240 & 204 &   6.7 & aHG   \nl
  5258 &  952  &094642.8 &145326 & 1.75x0.15 &  4.60 &  5.19 & 1.27 &  14.5 &  5922 & 319 & 344 & 304 &   3.0 & aHGs  \nl
  5314 &  967  &095111.4 &090657 & 1.12x0.12 &  2.04 &  2.24 & 0.84 &  12.6 &  6410 & 288 & 309 & 272 &   3.9 & aHG   \nl
190704 &  969  &095145.5 &295714 & 1.21x0.11 &  1.43 &  1.58 & 0.95 &   8.3 &  6461 & 252 & 270 & 234 &   5.1 & aHG   \nl
190739 & A112  &095223.7 &360506 & 0.83x0.12 &  1.32 &  1.42 & 1.68 &   3.3 &  9661 & 675 & 721 & 620 &  23.7 & aBM   \nl
190715 & A113  &095224.3 &134541 & 0.78x0.12 &  0.92 &  0.99 & 1.06 &   5.4 &  7541 & 191 & 257 & 161 &  14.6 & aHG   \nl
  5341 &  976  &095349.6 &205310 & 3.10x0.21 & 11.21 & 15.13 & 1.38 &  23.3 &  7569 & 605 & 637 & 583 &   2.7 & aHG   \nl
  5347 &  979  &095440.5 &044553 & 1.77x0.15 &  5.77 &  6.57 & 1.26 &  24.4 &  2156 & 219 & 242 & 210 &   2.0 & aHG   \nl
190716 &  980  &095443.7 &361834 & 0.95x0.09 &  2.37 &  2.57 & 1.66 &   6.7 &  8016 & 386 & 424 & 362 &  27.2 & aHG * \nl
190718 &  985  &095710.1 &342437 & 0.78x0.11 &  1.80 &  1.93 & 1.51 &   7.8 &  5111 & 206 & 255 & 190 &   8.6 & aHG   \nl
190719 &  986  &095733.8 &352354 & 1.01x0.10 &  1.83 &  2.00 & 1.65 &   8.8 &  5877 & 176 & 198 & 161 &   6.7 & aHG   \nl
190740 &  987  &095750.8 &354301 & 1.19x0.10 &  2.66 &  2.94 & 1.77 &   6.4 & 11418 & 390 & 429 & 359 &   9.1 & aHG   \nl
  5392 &  992  &095848.1 &215049 & 1.23x0.12 &  1.52 &  1.68 & 0.77 &   8.0 &  6209 & 375 & 394 & 355 &   5.9 & aHG   \nl
  5413 & 1000  &100046.4 &132045 & 1.12x0.11 &  2.29 &  2.50 & 0.97 &  14.8 &  8304 & 325 & 345 & 307 &   5.5 & aHG   \nl
  5426 & 1005  &100147.2 &150039 & 1.40x0.11 &  2.32 &  2.64 & 1.10 &  10.9 &  6972 & 414 & 429 & 394 &   5.7 & aHGs  \nl
  5431 & 1008  &100212.5 &214647 & 1.25x0.16 &  4.19 &  4.68 & 1.60 &  18.0 &  3963 & 189 & 216 & 178 &   5.4 & aHG   \nl
  5452 & A118  &100417.2 &331627 & 3.08x0.45 & 22.07 & 28.33 & 1.94 &  60.4 &  1342 & 205 & 229 & 199 &   1.7 & aHGs  \nl
200874 & 1026  &100749.3 &333122 & 0.92x0.10 &  2.56 &  2.78 & 1.23 &  13.6 &  8269 & 347 & 366 & 328 &   6.5 & aHG   \nl
  5495 & 1031  &100910.1 &164113 & 2.97x0.32 & 12.32 & 16.91 & 1.48 &  22.6 &  8250 & 558 & 579 & 536 &   2.8 & aHG   \nl
  5514 & 1038  &101100.0 &182230 & 1.65x0.20 &  3.75 &  4.15 & 1.66 &  18.4 &  3662 & 180 & 209 & 170 &   2.8 & aHG   \nl
  5524 & 1040  &101136.0 &222223 & 1.83x0.22 &  2.78 &  3.24 & 1.78 &   9.6 &  1640 & 186 & 214 & 174 &   5.7 & aHG   \nl
  5537 & 1043  &101304.2 &073433 & 2.91x0.17 &  9.07 & 11.61 & 1.32 &  38.6 &  3755 & 298 & 319 & 288 &   3.4 & aHGs  \nl
200872 & 1047  &101437.3 &322605 & 0.78x0.11 &  0.77 &  0.83 & 0.42 &  11.4 &  8655 & 308 & 476 & 285 &   7.0 & aBC   \nl
200906 & 1048  &101506.1 &194244 & 0.68x0.09 &  1.51 &  1.61 & 0.87 &   7.0 & 10837 & 298 & 403 & 274 &  11.6 & aHF   \nl
  5567 & 1050  &101613.2 &345429 & 0.73x0.10 &  8.58 &  9.55 & 1.94 &  19.6 &  4512 & 252 & 330 & 241 &  12.2 & aHG   \nl
200875 & 1054  &101805.2 &310115 & 0.77x0.10 &  0.71 &  0.76 & 0.68 &   6.6 &  7198 & 250 & 274 & 229 &   7.1 & aHG   \nl
200907 & 1055  &101815.7 &355446 & 1.10x0.12 &  2.80 &  3.08 & 1.20 &   9.5 & 11300 & 408 & 482 & 382 &  12.4 & aHG   \nl
  5616 & 1058  &102043.8 &101127 & 1.27x0.11 &  1.60 &  1.79 & 0.73 &   9.9 &  9722 & 408 & 430 & 384 &   5.8 & aHGs  \nl
200970 & 1063  &102155.7 &120956 & 1.10x0.11 &  2.15 &  2.36 & 1.73 &  10.5 &  2431 & 152 & 178 & 140 &  10.3 & aHG   \nl
  5642 & 1064  &102302.1 &115948 & 2.02x0.22 &  5.77 &  6.71 & 2.85 &  10.5 &  2358 & 248 & 271 & 236 &   6.6 & aHG   \nl
  5653 & 1067  &102344.8 &202859 & 1.81x0.26 &  2.02 &  2.40 & 1.14 &   9.3 &  1170 & 293 & 336 & 281 &   7.5 & aHG   \nl
200876 & 1073  &102531.8 &091609 & 0.69x0.07 &  1.11 &  1.18 & 0.97 &   6.7 & 10054 & 320 & 360 & 295 &  14.5 & aHG   \nl
  5687 & 1078  &102638.3 &062316 & 2.16x0.22 &  6.38 &  7.76 & 1.74 &  25.8 &  3563 & 265 & 298 & 255 &   3.5 & aHGs  \nl
  5704 & 1082  &102736.5 &225913 & 1.32x0.10 &  2.29 &  2.61 & 1.17 &   7.7 & 14817 & 618 & 650 & 576 &   6.1 & aHG   \nl
200877 & 1089  &102852.8 &051648 & 0.83x0.11 &  1.83 &  1.97 & 0.92 &  10.6 & 11520 & 345 & 369 & 321 &   5.7 & aHG   \nl
  5741 & 1100  &103204.4 &112713 & 2.86x0.34 &  3.84 &  5.13 & 0.97 &  14.6 &  1394 & 352 & 384 & 342 &   3.7 & aHGs  \nl
200873 & 1111  &103600.0 &292217 & 0.88x0.12 &  1.88 &  2.03 & 0.99 &   8.9 &  6315 & 272 & 307 & 255 &   6.7 & aHG   \nl
  5802 & 1115  &103717.3 &155115 & 1.23x0.11 &  3.21 &  3.50 & 1.25 &   9.8 &  6661 & 365 & 389 & 346 &   5.8 & aHG   \nl
200878 & A126  &104018.1 &134839 & 0.95x0.16 &  1.99 &  2.16 & 0.95 &  14.4 &  6543 & 201 & 222 & 188 &   3.1 & aHG   \nl
  5844 & A127  &104110.3 &282437 & 1.66x0.28 &  2.07 &  2.39 & 1.99 &   9.8 &  1466 & 136 & 170 & 124 &  10.4 & aHG   \nl
  5951 & 1139  &104812.4 &362729 & 1.32x0.13 &  3.76 &  4.16 & 1.92 &  10.5 &  7133 & 304 & 331 & 286 &   5.7 & aHG   \nl
  5958 & A135  &104831.2 &280657 & 1.99x0.34 &  1.99 &  2.29 & 1.98 &   8.9 &  1182 & 174 & 194 & 162 &  53.1 & aHG   \nl
  5965 & 1141  &104841.0 &141720 & 1.96x0.24 &  9.72 & 11.29 & 1.53 &  33.4 &  3075 & 256 & 278 & 247 &   2.6 & aHGs  \nl
  5994 & 1147  &104957.3 &101712 & 1.85x0.22 &  4.27 &  4.97 & 1.40 &  13.4 &  6387 & 348 & 368 & 331 &   3.1 & aHGs  \nl
  6004 & 1148  &105022.8 &102831 & 1.53x0.17 &  4.19 &  4.60 & 1.11 &  15.4 &  9398 & 452 & 486 & 429 &   3.8 & aHG   \nl
  6012 & 1150  &105054.5 &271032 & 1.48x0.16 &  2.30 &  2.53 & 0.82 &  11.9 &  6342 & 410 & 436 & 392 &   4.7 & aHG   \nl
  6026 & 1155  &105149.8 &173638 & 2.80x0.36 &  4.70 &  5.99 & 1.38 &  17.9 &  1101 & 215 & 234 & 206 &   2.2 & aHG   \nl
  6083 & 1179  &105744.2 &165733 & 1.57x0.18 &  4.05 &  4.57 & 1.80 &  17.0 &   948 & 170 & 193 & 161 &   4.5 & aHG   \nl
  6116 & 1187  &110007.6 &181542 & 4.76x0.54 & 14.52 & 22.36 & 0.89 &  75.8 &  1130 & 304 & 321 & 298 &   1.6 & aHGs  \nl
211086 & 1198  &110553.5 &110532 & 0.72x0.10 &  1.11 &  1.19 & 0.96 &   7.1 & 11070 & 285 & 323 & 261 &   8.0 & aHG   \nl
  6216 & A145  &110809.4 &050703 & 2.35x0.39 &  3.85 &  4.30 & 1.31 &  12.9 &  5796 & 435 & 457 & 417 &   5.6 & aHG   \nl
210154 & 1205  &110940.8 &085354 & 1.18x0.10 &  2.15 &  2.38 & 1.45 &  11.1 &  3309 & 197 & 223 & 185 &   4.8 & aHG   \nl
211087 & 1207  &110952.5 &321422 & 0.84x0.11 &  2.30 &  2.48 & 1.31 &   7.8 & 11163 & 380 & 405 & 353 &   7.8 & aHG   \nl
  6246 & 1209  &111010.8 &233144 & 1.51x0.17 &  5.44 &  6.20 & 1.72 &  13.8 &  6337 & 287 & 317 & 272 &   4.6 & aHGs  \nl
211088 & 1210  &111051.7 &074206 & 0.73x0.09 &  1.07 &  1.15 & 0.86 &   7.8 &  7911 & 243 & 266 & 224 &   6.0 & aHG   \nl
211089 & A148  &111057.6 &094546 & 0.84x0.13 &  1.26 &  1.36 & 0.90 &   6.6 &  8785 & 416 & 452 & 389 &   9.8 & aHG   \nl
211090 & 1213  &111121.0 &285404 & 0.76x0.10 &  1.40 &  1.50 & 1.02 &   4.6 &  8700 & 341 & 577 & 297 &  20.0 & aBG   \nl
  6306 & A150  &111453.0 &045253 & 1.68x0.45 &  3.86 &  4.35 & 1.18 &  32.7 &  1755 &  93 & 131 &  86 &   1.9 & aHG * \nl
211137 & 1231  &111755.3 &063114 & 1.01x0.11 &  1.57 &  1.71 & 1.13 &  13.7 &  6192 & 236 & 260 & 222 &   5.5 & aHG   \nl
  6414 & 1239  &112126.3 &245317 & 1.74x0.15 &  2.85 &  3.35 & 1.12 &  12.0 &  7677 & 452 & 484 & 431 &   3.2 & aHG   \nl
  6428 & A152  &112212.0 &381102 & 1.79x0.28 &  3.27 &  3.30 & 3.47 &   8.6 &  2017 & 160 & 177 & 143 &  16.5 & gHG * \nl
  6442 & 1247  &112338.3 &080640 & 1.52x0.10 &  3.82 &  4.35 & 1.66 &  10.3 &  6308 & 353 & 377 & 335 &   6.6 & aHGs  \nl
  6475 & 1253  &112555.2 &092259 & 2.11x0.21 &  8.00 &  9.29 & 1.30 &  20.3 &  6313 & 422 & 481 & 406 &   3.6 & aHGs  \nl
  6483 & 1254  &112625.9 &173016 & 2.35x0.22 &  9.58 & 11.66 & 1.96 &  21.7 &  3894 & 332 & 356 & 320 &   2.7 & aHGs  \nl
210391 & A153  &112755.3 &093946 & 0.90x0.13 &  2.16 &  2.34 & 1.08 &   9.5 &  6138 & 268 & 304 & 251 &   5.8 & aHG   \nl
  6509 & 1265  &112845.3 &232327 & 2.37x0.12 &  8.19 &  9.73 & 1.63 &  30.2 &  2915 & 189 & 207 & 181 &   1.9 & aHG   \nl
  6519 & 1267  &112936.4 &012900 & 1.32x0.13 &  2.42 &  2.70 & 0.93 &   9.0 &  5801 & 420 & 444 & 396 &   6.4 & aBGs  \nl
211092 & 1270  &113050.6 &101544 & 0.73x0.10 &  0.98 &  1.05 & 0.89 &   8.5 &  6311 & 224 & 247 & 207 &   7.6 & aHG   \nl
  6551 & 1274  &113128.9 &365730 & 1.51x0.16 &  3.76 &  4.24 & 1.41 &  13.6 &  6438 & 285 & 303 & 270 &   3.1 & aHGs  \nl
  6556 & 1276  &113219.2 &162327 & 1.75x0.21 &  3.11 &  3.54 & 1.27 &  13.8 &  5440 & 267 & 293 & 253 &   3.1 & aHGs  \nl
  6559 & 1279  &113231.9 &161427 & 1.79x0.11 &  5.56 &  6.46 & 1.45 &  22.4 &  5121 & 275 & 291 & 263 &   2.7 & aHGs  \nl
  6594 & 1285  &113503.3 &165000 & 3.19x0.39 & 11.11 & 14.64 & 2.20 &  36.5 &  1040 & 157 & 179 & 150 &   1.8 & aHGs  \nl
210559 & 1287  &113635.2 &195146 & 1.01x0.12 &  2.53 &  2.76 & 0.67 &  22.2 &  6825 & 291 & 345 & 277 &   2.1 & aHFs* \nl
211093 & 1299  &114047.5 &110450 & 0.90x0.12 &  2.88 &  3.12 & 0.97 &  17.8 &  6104 & 208 & 260 & 196 &   5.4 & aHG   \nl
  6715 & 1300  &114154.3 &110406 & 1.57x0.22 &  4.53 &  5.22 & 1.36 &  10.9 &  6128 & 503 & 530 & 482 &  12.3 & aHC * \nl
210735 & 1302  &114225.9 &074636 & 1.12x0.11 &  2.64 &  2.90 & 1.28 &  13.8 &  5901 & 209 & 229 & 196 &   3.1 & aHG   \nl
211216 & 1303  &114332.9 &130924 & 0.93x0.11 &  1.44 &  1.56 & 1.65 &   6.8 &  3290 & 149 & 200 & 134 &   8.7 & aHG   \nl
211094 & 1304  &114334.7 &340040 & 1.01x0.11 &  1.80 &  1.96 & 1.32 &   4.2 &  9347 & 479 & 518 & 431 &  16.5 & aBG   \nl
  6804 & 1317  &114737.8 &071627 & 1.76x0.15 &  8.11 &  9.52 & 1.29 &  30.7 &  5996 & 305 & 332 & 292 &   2.6 & aHGs  \nl
  6808 & 1318  &114742.7 &353200 & 1.81x0.16 &  5.05 &  5.74 & 2.35 &   9.9 &  6363 & 316 & 339 & 298 &   8.5 & aHGs  \nl
211029 & 1319  &114822.1 &212821 & 1.34x0.15 &  1.64 &  1.84 & 0.63 &   9.9 &  8070 & 401 & 432 & 379 &   3.0 & aHCs* \nl
  6862 & 1322  &115040.6 &115433 & 1.37x0.15 &  3.22 &  3.66 & 1.96 &  10.9 &  2739 & 189 & 211 & 177 &   4.8 & aHG   \nl
211138 & 1332  &115308.0 &251153 & 0.94x0.10 &  1.66 &  1.80 & 0.84 &   8.6 & 10152 & 371 & 399 & 347 &   7.7 & aHG   \nl
211095 & A161  &115704.0 &144422 & 0.69x0.11 &  0.50 &  0.53 & 0.77 &   5.6 &  6897 & 214 & 238 & 185 &  13.5 & aBF   \nl
  7031 & 1354  &120047.5 &294150 & 1.79x0.22 &  5.57 &  6.48 & 1.04 &  27.2 &  3573 & 247 & 267 & 237 &   3.5 & aHGs  \nl
  7049 & 1356  &120135.5 &202747 & 1.31x0.12 &  1.12 &  1.22 & 0.92 &   5.5 &  7556 & 452 & 475 & 417 &  15.3 & aHF   \nl
  7170 & 1379  &120804.5 &190613 & 3.25x0.28 & 14.37 & 19.66 & 1.18 &  77.2 &  2452 & 216 & 234 & 209 &   2.4 & aHG   \nl
  7212 & 1383  &121007.9 &345813 & 1.39x0.10 &  4.52 &  5.05 & 2.91 &   9.3 &  6386 & 228 & 258 & 212 &   9.5 & aHGs  \nl
  7255 & A167  &121231.8 &141824 & 2.80x0.50 &  8.65 & 10.98 & 1.69 &  24.0 &  2316 & 299 & 315 & 290 &   2.7 & aHGs  \nl
  7291 & 1396  &121349.7 &133512 & 3.25x0.45 & 14.83 & 20.66 & 1.37 &  59.4 &   230 & 224 & 244 & 219 &   1.3 & aHGs  \nl
  7327 & 1404  &121505.6 &170018 & 2.35x0.26 &  8.11 &  9.64 & 1.38 &  22.4 &  6692 & 369 & 401 & 354 &   2.7 & aHGs  \nl
221520 & 1405  &121556.1 &125826 & 1.18x0.15 &  3.73 &  4.12 & 1.03 &  15.9 &  7595 & 384 & 407 & 366 &   3.0 & aHG   \nl
220328 & 1406  &121605.4 &065906 & 1.01x0.11 &  1.46 &  1.59 & 2.05 &   6.3 &  1995 & 145 & 164 & 127 &   7.4 & aHG   \nl
  7387 & 1413  &121742.9 &042847 & 2.07x0.20 &  4.48 &  5.45 & 2.36 &   9.9 &  4969 & 265 & 281 & 250 &   7.5 & aHGs  \nl
  7394 & 1415  &121754.0 &014440 & 1.99x0.15 &  5.51 &  6.47 & 2.44 &  19.0 &  1598 & 182 & 205 & 173 &   4.5 & aHG   \nl
  7403 & 1418  &121830.0 &040000 & 4.93x0.47 & 14.70 & 22.84 & 2.24 &  27.6 &  2541 & 359 & 383 & 349 &   3.4 & aHGs  \nl
  7459 & 1422  &122043.5 &291014 & 2.35x0.32 &  2.74 &  3.46 & 1.93 &  14.0 &   569 & 160 & 175 & 151 &   5.5 & aHGs  \nl
  7482 & 1427  &122142.1 &084848 & 3.14x0.39 &  0.62 &  0.81 & 0.60 &   6.2 &  1129 & 227 & 275 & 206 &  13.0 & aBFs  \nl
221521 & 1428  &122234.5 &044503 & 1.03x0.12 &  4.04 &  4.41 & 1.14 &  13.7 &  7573 & 401 & 427 & 382 &   3.1 & aHG   \nl
  7510 & 1429  &122300.5 &123212 & 2.35x0.34 &  2.44 &  2.98 & 2.73 &   8.0 &  -169 & 213 & 225 & 201 &  99.9 & aHCs* \nl
  7522 & 1433  &122325.8 &034230 & 3.02x0.32 &  5.74 &  7.65 & 1.54 &  15.9 &  1426 & 317 & 336 & 307 &   2.9 & aHGs  \nl
  7565 & 1437  &122449.1 &110836 & 1.99x0.19 &  9.14 & 10.86 & 2.08 &  31.2 &   924 & 157 & 177 & 150 &   2.6 & aHG   \nl
  7607 & 1440  &122619.4 &043402 & 2.24x0.11 & 10.24 & 12.45 & 1.60 &  28.5 &  4240 & 312 & 330 & 301 &   2.6 & aHGs  \nl
  7724 & 1460  &123148.6 &274340 & 1.83x0.13 &  4.17 &  4.66 & 1.32 &  13.0 &  6855 & 354 & 392 & 333 &   5.2 & aBGs  \nl
  7772 & 1471  &123352.6 &261510 &15.90x1.85 & 68.97 &334.53 & 1.41 & 214.6 &  1282 & 403 & 536 & 396 &   1.6 & aHP * \nl
  7787 & 1474  &123420.0 &274927 & 1.64x0.16 &  6.40 &  7.21 & 1.09 &  21.8 &  7340 & 387 & 433 & 370 &   2.2 & aHG   \nl
  7802 & 1479  &123548.0 &081000 & 2.41x0.26 &  3.11 &  3.66 & 1.16 &  21.7 &  1788 & 161 & 186 & 153 &   4.4 & aHG   \nl
  7806 & 1480  &123603.3 &014045 & 1.90x0.21 &  5.25 &  6.24 & 2.24 &  11.4 &  5199 & 301 & 314 & 286 &   6.5 & aHGs  \nl
  7808 & 1481  &123606.0 &104506 & 4.03x0.39 &  8.20 & 12.07 & 1.25 &  20.7 &  7280 & 509 & 544 & 489 &   2.2 & aHG   \nl
  7948 & 1498  &124438.4 &091717 & 1.12x0.16 &  1.67 &  1.82 & 0.68 &   8.2 & 14118 & 530 & 672 & 493 &   5.2 & aHF   \nl
  7955 & 1499  &124443.8 &265858 & 1.48x0.19 &  2.11 &  2.38 & 0.79 &  11.3 &  6756 & 379 & 423 & 360 &   7.5 & aHGs  \nl
  7991 & 1507  &124806.8 &014400 & 2.24x0.21 &  2.67 &  3.14 & 2.08 &   8.3 &  1272 & 183 & 207 & 170 &   5.8 & aHG   \nl
  7999 & 1510  &124843.2 &290334 & 2.35x0.26 &  6.84 &  8.44 & 1.36 &  18.8 &  4754 & 457 & 480 & 442 &   2.8 & aHG   \nl
  8195 & 1558  &130359.0 &295526 & 1.32x0.13 &  1.96 &  2.21 & 0.84 &  12.4 &  7040 & 255 & 276 & 240 &   3.9 & aHG   \nl
  8203 & 1562  &130503.2 &330747 & 1.70x0.12 &  5.78 &  6.71 & 1.58 &  16.0 &  5299 & 297 & 322 & 280 &   7.6 & aBGs  \nl
  8220 & 1568  &130606.8 &245801 & 2.02x0.22 &  3.53 &  4.15 & 0.89 &  18.5 &  7127 & 539 & 558 & 518 &   3.6 & aHGs  \nl
  8324 & 1583  &131233.2 &031813 & 1.59x0.16 &  4.04 &  4.51 & 1.26 &  14.9 &  6517 & 324 & 343 & 308 &   3.0 & aHGs  \nl
  8429 & 1610  &132158.6 &172106 & 1.21x0.11 &  2.69 &  2.93 & 0.77 &  14.4 &  7246 & 308 & 344 & 292 &   4.6 & aHG   \nl
  8457 & 1620  &132506.0 &210900 & 1.34x0.18 &  3.35 &  3.71 & 1.36 &  10.6 &  5965 & 396 & 443 & 377 &   6.6 & oHG   \nl
  8456 & 1621  &132507.3 &152640 & 1.37x0.11 &  2.02 &  2.30 & 0.86 &  10.4 &  7119 & 383 & 407 & 363 &   4.9 & aHG   \nl
  8580 & 1641  &133318.0 &334350 & 1.40x0.17 &  1.49 &  1.66 & 0.91 &   7.0 &  7464 & 393 & 416 & 370 &   6.1 & aHG   \nl
231022 & 1642  &133332.4 &082633 & 1.21x0.13 &  1.88 &  2.08 & 1.45 &  11.9 &  1243 & 120 & 146 & 110 &   6.5 & aHG   \nl
  8590 & 1643  &133353.5 &372040 & 1.76x0.12 &  3.19 &  3.63 & 1.66 &   7.1 &  7572 & 389 & 489 & 366 &  25.2 & aHG   \nl
  8608 & 1645  &133443.5 &320120 & 1.65x0.19 &  4.80 &  5.41 & 1.53 &  19.0 &  3004 & 200 & 216 & 190 &   2.8 & aHG   \nl
  8662 & 1657  &133903.2 &340120 & 1.68x0.21 &  2.54 &  2.86 & 1.96 &  10.1 &  2034 & 173 & 190 & 161 &   6.6 & aHG   \nl
231023 & 1659  &133953.8 &040626 & 1.01x0.13 &  1.96 &  2.14 & 1.38 &   6.0 &  7026 & 356 & 402 & 328 &   9.5 & aHG   \nl
231024 & 1674  &134737.7 &160905 & 1.08x0.11 &  2.57 &  2.82 & 1.17 &  10.5 &  6755 & 289 & 348 & 272 &   6.6 & aHG   \nl
  8796 & 1679  &135038.4 &051223 & 1.12x0.09 &  1.87 &  2.04 & 1.11 &   9.4 &  5073 & 224 & 243 & 209 &   4.9 & aHG   \nl
  8862 & 1685  &135417.5 &202427 & 1.06x0.12 &  2.80 &  3.05 & 1.33 &  10.5 &  8251 & 324 & 358 & 301 &   7.1 & aBG   \nl
  8879 & 1687  &135521.2 &260054 & 1.66x0.22 &  3.08 &  3.55 & 1.36 &   9.4 &  8593 & 470 & 506 & 445 &   5.8 & oHG   \nl
  8895 & 1691  &135610.6 &024140 & 1.38x0.16 &  3.34 &  3.73 & 1.68 &   8.2 &  7215 & 349 & 424 & 328 &   7.7 & aHG   \nl
  8924 & 1698  &135813.4 &021547 & 1.70x0.25 &  7.19 &  8.38 & 2.11 &  17.9 &  3597 & 247 & 267 & 236 &   2.9 & aHGs  \nl
  8979 & 1706  &140133.6 &064320 & 1.74x0.22 &  4.59 &  5.12 & 1.80 &  11.3 &  7437 & 373 & 402 & 354 &  11.3 & oHG   \nl
  8983 & 1705  &140136.5 &121434 & 1.34x0.12 &  3.44 &  3.78 & 0.83 &  16.1 &  7233 & 343 & 418 & 323 &  19.2 & aBG   \nl
  8996 & 1710  &140218.5 &143107 & 2.35x0.25 &  4.60 &  5.35 & 1.52 &  10.6 &  7185 & 415 & 444 & 394 &   3.4 & oHG   \nl
  9000 & 1711  &140226.6 &110227 & 1.10x0.13 &  2.55 &  2.80 & 0.70 &  14.9 & 11495 & 440 & 530 & 415 &   3.8 & aHC * \nl
  9030 & 1714  &140511.0 &095433 & 1.12x0.13 &  0.98 &  1.08 & 0.53 &   8.0 &  7070 & 400 & 444 & 374 &   5.9 & aBG   \nl
  9091 & 1725  &141003.0 &300820 & 1.11x0.13 &  2.49 &  2.71 & 1.09 &  17.8 &  4362 & 204 & 222 & 193 &   4.5 & aHG   \nl
  9138 & 1737  &141428.1 &231357 & 1.99x0.22 &  5.17 &  6.15 & 1.13 &  20.7 &  4601 & 314 & 332 & 302 &   2.8 & oHGs  \nl
  9224 & 1748  &142147.5 &345653 & 1.16x0.11 &  1.72 &  1.87 & 1.40 &   6.9 &  8500 & 329 & 351 & 307 &   4.4 & aHG   \nl
  9345 & 1762  &142915.2 &062243 & 1.40x0.19 &  3.40 &  3.77 & 0.81 &  24.5 &  2340 & 205 & 258 & 196 &  24.1 & aHC * \nl
  9414 & 1776  &143500.5 &182800 & 1.99x0.17 &  5.34 &  6.14 & 0.88 &  27.2 &  5832 & 325 & 346 & 312 &   2.6 & aHGs  \nl
241180 & 1792  &143822.6 &143430 & 0.96x0.10 &  2.32 &  2.52 & 0.84 &  10.5 &  9104 & 413 & 507 & 390 &   3.4 & aHG   \nl
  9468 & 1795  &143848.0 &101607 & 1.03x0.11 &  1.87 &  2.04 & 0.70 &   8.6 & 16679 & 527 & 645 & 487 &  11.5 & aHF   \nl
  9475 & 1796  &143938.3 &121653 & 1.49x0.16 &  2.50 &  2.75 & 1.61 &   7.8 &  8620 & 350 & 367 & 327 &  15.4 & aHG   \nl
  9490 & 1801  &144114.2 &112053 & 1.57x0.16 &  5.26 &  5.93 & 2.01 &   8.4 & 10940 & 445 & 478 & 417 &   6.8 & aHG   \nl
  9546 & 1816  &144725.6 &234600 & 1.46x0.10 &  2.25 &  2.45 & 1.18 &  11.7 &  5280 & 200 & 228 & 187 &   5.6 & aHG   \nl
  9606 & 1828  &145339.8 &245520 & 1.62x0.18 &  3.48 &  3.89 & 1.44 &  11.5 &  4844 & 362 & 382 & 346 &   3.3 & aHG   \nl
241183 & 1832  &145440.0 &094444 & 0.87x0.09 &  1.65 &  1.78 & 0.85 &   9.2 &  9926 & 302 & 330 & 281 &   3.6 & aHG * \nl
241184 & 1836  &145505.2 &072442 & 0.94x0.11 &  0.64 &  0.69 & 0.74 &   4.9 & 10847 & 446 & 465 & 399 &  12.2 & aBM   \nl
  9646 & 1841  &145732.5 &273107 & 1.10x0.11 &  2.07 &  2.27 & 0.65 &  14.0 &  9632 & 283 & 323 & 262 &   5.2 & aBG   \nl
250015 & 1846  &150056.4 &214420 & 1.15x0.12 &  7.05 &  7.77 & 1.52 &  16.1 & 11989 & 427 & 510 & 399 &   8.6 & aBG * \nl
  9677 & A217  &150128.1 &225340 & 1.46x0.27 &  3.99 &  4.50 & 1.01 &  11.5 & 11554 & 677 & 710 & 642 &   3.3 & aHG   \nl
  9760 & 1863  &150930.3 &015311 & 3.25x0.22 & 10.94 & 14.56 & 2.35 &  35.5 &  2023 & 144 & 166 & 137 &   2.5 & aHGs* \nl
  9793 & 1873  &151331.5 &183347 & 1.37x0.18 &  1.88 &  2.08 & 0.76 &   9.0 & 11427 & 678 & 697 & 641 &   3.7 & aHG   \nl
  9828 & 1890  &152015.3 &192613 & 1.79x0.15 &  4.10 &  4.76 & 1.11 &  16.2 &  6875 & 447 & 468 & 428 &   3.0 & aHGs  \nl
  9830 & 1891  &152031.2 &044220 & 1.90x0.22 &  3.24 &  3.69 & 2.42 &   9.6 &  1830 & 167 & 189 & 155 &   7.5 & aHG   \nl
  9841 & 1897  &152317.1 &182716 & 2.82x0.36 &  6.52 &  8.38 & 2.16 &  12.5 &  4392 & 417 & 440 & 401 &   6.5 & oHG   \nl
  9845 & 1898  &152339.2 &092306 & 1.50x0.20 &  7.00 &  8.05 & 1.67 &  30.6 &  1895 & 176 & 195 & 168 &   2.6 & aHG   \nl
251586 & 1913  &153144.6 &114931 & 0.95x0.10 &  1.58 &  1.72 & 0.91 &   7.8 & 13019 & 361 & 400 & 333 &   6.0 & aHG   \nl
  9920 & 1920  &153315.3 &305800 & 1.70x0.22 &  2.60 &  2.93 & 0.88 &  11.9 &  9430 & 495 & 519 & 470 &   4.0 & oHG   \nl
  9919 & 1921  &153317.5 &124550 & 1.58x0.21 &  4.59 &  5.28 & 1.25 &  21.7 &  3183 & 260 & 283 & 250 &   2.7 & aHGs  \nl
  9949 & 1928  &153653.0 &142007 & 1.15x0.11 &  2.46 &  2.68 & 1.01 &  13.0 &  5799 & 236 & 261 & 219 &   5.2 & aBG   \nl
  9977 & 1935  &153926.5 &005219 & 4.26x0.40 & 15.19 & 20.11 & 5.89 &  16.4 &  1915 & 256 & 270 & 249 &   4.2 & nHGs* \nl
  9994 & 1942  &154150.0 &332754 & 1.22x0.13 &  2.62 &  2.88 & 0.94 &  11.0 &  9505 & 389 & 432 & 363 &   6.2 & aBG   \nl
  9996 & 1943  &154206.2 &114222 & 1.70x0.19 &  1.68 &  1.95 & 0.67 &   7.0 & 10294 & 743 & 770 & 705 &   4.1 & aHG   \nl
 10000 & 1945  &154218.8 &040654 & 1.97x0.20 &  6.36 &  7.04 & 1.34 &  28.5 &  3541 & 215 & 228 & 206 &   2.0 & aHG   \nl
 10025 & 1948  &154353.0 &030000 & 1.15x0.12 &  2.87 &  3.13 & 1.67 &  16.3 &  1522 & 118 & 136 & 109 &   2.9 & aHG   \nl
 10027 & 1949  &154404.5 &043506 & 1.22x0.11 &  1.81 &  1.97 & 0.88 &  20.1 &  3289 & 162 & 191 & 153 &  99.9 & aHF * \nl
 10043 & 1953  &154630.0 &220113 & 2.69x0.35 & 17.61 & 22.29 & 1.48 &  47.3 &  2161 & 326 & 346 & 318 &   1.8 & oHG   \nl
 10044 & 1954  &154642.0 &181520 & 1.29x0.11 &  2.96 &  3.31 & 1.53 &  13.8 &  3313 & 199 & 217 & 188 &   3.8 & aHG   \nl
251587 & 1965  &155153.1 &110708 & 0.64x0.09 &  1.21 &  1.29 & 0.95 &   6.8 & 10843 & 256 & 375 & 234 &   6.9 & aHF * \nl
251572 & 1967  &155213.6 &043941 & 1.10x0.11 &  1.46 &  1.60 & 0.61 &   7.9 & 10360 & 433 & 464 & 406 &   3.9 & aHG   \nl
251333 & 1968  &155240.0 &110500 & 0.88x0.11 &  2.75 &  2.97 & 0.70 &  14.0 & 12015 & 294 & 614 & 273 &  55.1 & aHC * \nl
 10094 & 1970  &155338.0 &243810 & 1.12x0.11 &  1.96 &  2.14 & 1.17 &   9.4 &  9755 & 478 & 498 & 447 &   8.1 & aBGs  \nl
 10111 & 1971  &155553.4 &131841 & 2.07x0.19 &  3.26 &  3.83 & 1.29 &   9.3 & 10387 & 482 & 507 & 454 &   3.6 & aHG   \nl
 10131 & 1975  &155854.5 &141317 & 1.25x0.11 &  1.04 &  1.14 & 0.98 &   5.4 & 11721 & 443 & 469 & 400 &  10.5 & aHGs  \nl
 10176 & 1984  &160243.5 &135013 & 1.76x0.17 &  2.40 &  2.73 & 1.29 &   8.2 &  4636 & 324 & 338 & 307 &   6.8 & aHG   \nl
261057 & 1986  &160333.2 &223515 & 1.23x0.11 &  4.91 &  5.45 & 1.84 &  16.2 &  5694 & 229 & 249 & 216 &   4.5 & aHG   \nl
 10219 & 1989  &160553.0 &073953 & 3.34x0.45 & 11.28 & 15.14 & 1.92 &  30.0 &  1369 & 209 & 228 & 202 &   2.6 & aHGs* \nl
 10227 & 1992  &160708.0 &364413 & 2.18x0.21 &  4.48 &  5.52 & 1.29 &  14.7 &  9032 & 611 & 649 & 581 &   6.8 & aBG   \nl
 10232 & 1995  &160740.0 &201830 & 1.79x0.17 &  3.17 &  3.61 & 1.22 &  16.0 &  3318 & 233 & 259 & 222 &   2.9 & aHG * \nl
 10233 & 1996  &160742.7 &224433 & 1.71x0.18 &  7.26 &  8.11 & 3.50 &   7.7 &  9820 & 457 & 482 & 429 &  15.4 & oHGs  \nl
 10236 & 1998  &160755.9 &224647 & 1.65x0.21 &  3.34 &  3.73 & 1.79 &   8.0 &  9948 & 543 & 576 & 508 &  29.4 & oBGs  \nl
 10274 & 2001  &161042.1 &382304 & 1.47x0.16 &  3.84 &  3.87 & 3.82 &   5.5 &  3883 & 216 & 248 & 181 &  17.1 & gHG * \nl
 10276 & 2003  &161054.3 &320713 & 1.51x0.20 &  5.55 &  6.26 & 1.78 &  13.9 &  9275 & 396 & 420 & 375 &   3.8 & aHG   \nl
260921 & 2008  &161305.5 &313512 & 0.87x0.11 &  0.57 &  0.61 & 1.23 &   3.3 &  9255 & 267 & 307 & 228 &  24.6 & aBM   \nl
261058 & 2010  &161339.6 &165434 & 0.97x0.11 &  1.37 &  1.49 & 0.93 &   7.3 & 10378 & 388 & 421 & 362 &   4.6 & aHG   \nl
261059 & 2011  &161341.5 &113610 & 0.75x0.09 &  0.65 &  0.70 & 0.55 &   6.9 & 10604 & 424 & 448 & 390 &   7.8 & aBG   \nl
261060 & 2013  &161422.3 &144619 & 1.18x0.11 &  1.91 &  2.11 & 0.98 &  12.2 &  9107 & 277 & 307 & 259 &   3.9 & aHG   \nl
261061 & 2014  &161458.0 &200654 & 1.23x0.11 &  1.82 &  2.02 & 0.99 &   8.5 & 10876 & 363 & 385 & 338 &   4.4 & aHG   \nl
 10327 & 2018  &161620.6 &221707 & 1.23x0.17 &  4.76 &  5.19 & 1.98 &  11.7 &  4272 & 262 & 285 & 248 &   4.0 & oHG   \nl
261008 & 2020  &161644.3 &155311 & 1.00x0.10 &  2.69 &  2.93 & 0.91 &  10.3 & 10350 & 389 & 427 & 365 &   3.5 & aHG   \nl
 10375 & 2031  &162221.3 &094253 & 1.23x0.15 &  0.73 &  0.82 & 0.37 &   8.4 & 10320 & 481 & 514 & 448 &   5.3 & aBG   \nl
260615 & 2040  &162723.1 &115726 & 1.10x0.16 &  1.91 &  2.10 & 1.00 &  11.1 &  5142 & 218 & 243 & 204 &   4.0 & aHG   \nl
 10453 & 2046  &163245.0 &204053 & 1.62x0.17 &  8.17 &  9.30 & 1.71 &  22.4 &  4352 & 275 & 293 & 264 &   2.1 & aHG   \nl
 10498 & 2054  &163723.0 &292753 & 1.01x0.11 &  1.74 &  1.90 & 1.20 &   6.1 & 12393 & 376 & 401 & 342 &   6.5 & aHG   \nl
260739 & 2057  &163912.7 &093154 & 0.97x0.12 &  3.83 &  4.17 & 1.42 &  15.5 &  5591 & 227 & 254 & 214 &   3.7 & aHG   \nl
261062 & 2058  &164013.0 &200626 & 0.85x0.09 &  1.08 &  1.17 & 0.75 &   8.0 & 10191 & 345 & 397 & 321 &  10.5 & aHG   \nl
261063 & 2068  &164500.0 &315819 & 1.12x0.11 &  2.80 &  3.08 & 1.66 &  12.6 &  4433 & 196 & 210 & 184 &   5.6 & aHG   \nl
261009 & A244  &164512.7 &085029 & 0.99x0.18 &  2.86 &  3.12 & 1.00 &  10.6 &  9767 & 408 & 437 & 384 &   3.4 & aHG   \nl
 10569 & 2072  &164737.0 &093113 & 1.93x0.24 &  5.42 &  6.30 & 1.70 &  11.1 &  9691 & 590 & 618 & 561 &   4.0 & aHG   \nl
 10603 & 2084  &165250.8 &221353 & 1.34x0.17 &  3.28 &  3.64 & 1.70 &   9.0 & 10649 & 458 & 471 & 430 &   9.5 & oHG   \nl
 10625 & 2091  &165542.0 &384502 & 1.70x0.22 &  5.10 &  5.14 & 4.78 &   8.9 &  2056 & 126 & 179 & 110 &   9.8 & gHS * \nl
270321 & 2109  &170442.7 &085934 & 1.46x0.11 &  1.35 &  1.53 & 0.89 &   7.0 & 10624 & 525 & 546 & 493 &   7.0 & aHG   \nl
 10714 & 2110  &170531.0 &301626 & 1.68x0.19 &  5.70 &  6.63 & 1.06 &  23.4 &  9526 & 479 & 557 & 454 &   4.8 & aBG   \nl
 10716 & 2111  &170550.4 &302340 & 1.40x0.15 &  3.63 &  4.05 & 1.34 &   8.5 &  9691 & 407 & 439 & 378 &   7.4 & aBGs* \nl
 10738 & 2113  &170838.7 &055440 & 1.97x0.24 &  4.80 &  5.72 & 1.07 &  14.2 &  6716 & 593 & 624 & 571 &   4.6 & aHGs  \nl
270322 & 2120  &171245.0 &070257 & 1.03x0.13 &  1.90 &  2.08 & 0.92 &  10.6 &  6321 & 247 & 265 & 231 &   5.7 & aHG   \nl
 10852 & 2131  &172356.0 &112133 & 1.33x0.13 &  2.83 &  3.11 & 1.17 &  18.8 &  2781 & 148 & 178 & 139 &   2.2 & aHG   \nl
270323 & 2135  &172506.6 &134217 & 0.88x0.08 &  1.71 &  1.85 & 0.97 &   9.8 &  9059 & 240 & 272 & 222 &   4.2 & aHG   \nl
270324 & 2138  &172636.5 &085222 & 1.16x0.15 &  2.74 &  3.02 & 1.07 &  10.6 &  8762 & 385 & 407 & 363 &   4.9 & aHG   \nl
 10874 & 2140  &172700.3 &292053 & 1.47x0.16 &  7.50 &  8.37 & 1.01 &  36.9 &  6800 & 253 & 284 & 241 &   1.9 & aHGs  \nl
 10890 & 2145  &172948.2 &321600 & 1.88x0.10 &  4.91 &  5.83 & 1.60 &  17.0 &  4549 & 259 & 283 & 247 &   4.5 & aHG   \nl
270325 & 2156  &174522.9 &054922 & 1.23x0.12 &  4.86 &  5.39 & 1.11 &  13.7 &  6447 & 529 & 551 & 509 &   3.1 & aHG   \nl
 11003 & 2164  &174821.1 &145013 & 1.29x0.17 &  7.10 &  7.81 & 1.56 &  20.0 &  4064 & 289 & 339 & 277 &   4.4 & aHG   \nl
 11021 & 2167  &175042.2 &290351 & 1.46x0.19 &  4.57 &  5.06 & 2.14 &  10.0 &  5186 & 392 & 406 & 374 &   4.9 & aHG   \nl
 11059 & 2171  &175511.2 &114420 & 1.34x0.19 &  3.12 &  3.40 & 1.46 &  14.5 &  2907 & 155 & 194 & 145 &   5.5 & aHG   \nl
 11093 & 2176  &175930.0 &065800 & 5.38x0.68 & 62.97 & 63.67 &10.74 &  29.9 &  1964 & 313 & 329 & 308 &   1.3 & bHG * \nl
 11108 & 2181  &180252.3 &200210 & 1.14x0.10 &  1.88 &  2.06 & 1.19 &   9.5 &  6788 & 296 & 320 & 278 &   5.8 & aHG   \nl
280104 & 2185  &180551.1 &163408 & 0.99x0.10 &  3.83 &  4.17 & 1.08 &  14.6 &  6548 & 349 & 386 & 333 &   5.5 & aHG   \nl
 11132 & A253  &180748.0 &384603 & 2.49x0.38 &  8.60 &  8.77 & 4.36 &  11.0 &  2839 & 328 & 348 & 311 &   6.9 & gHG * \nl
280138 & 2187  &180928.1 &245924 & 0.92x0.10 & 39.10 & 42.38 & 1.15 &  11.1 &  4577 & 183 & 197 & 170 &  18.2 & aHG * \nl
 11142 & 2188  &180936.9 &253847 & 1.81x0.24 &  5.87 &  6.82 & 2.82 &   9.4 &  4510 & 362 & 386 & 345 &   4.2 & aHGs* \nl
280139 & 2189  &180958.6 &253352 & 0.81x0.11 &  1.85 &  1.99 & 1.03 &   9.4 &  4758 & 282 & 323 & 266 &  10.4 & aHG * \nl
 11188 & 2196  &181520.0 &185250 & 1.28x0.16 &  3.66 &  4.02 & 1.41 &  11.4 &  5285 & 308 & 344 & 292 &   4.8 & aHG   \nl
280105 & 2203  &182414.1 &251812 & 0.90x0.12 &  2.31 &  2.50 & 1.02 &  13.3 &  5297 & 183 & 214 & 170 &   2.6 & aHG   \nl
 11254 & 2206  &182746.7 &302413 & 1.74x0.16 &  5.81 &  6.49 & 1.35 &  24.9 &  4987 & 246 & 256 & 235 &   2.0 & aHGs  \nl
 11275 & 2211  &183147.5 &320600 & 1.95x0.11 &  4.72 &  5.48 & 1.72 &  12.0 &  5456 & 403 & 423 & 386 &   3.9 & aHGs  \nl
 11301 & 2217  &183542.2 &172922 & 2.63x0.19 & 10.70 & 13.52 & 2.25 &  17.0 &  4500 & 494 & 517 & 478 &   4.5 & aHG   \nl
 11328 & 2221  &183907.2 &375717 & 1.34x0.15 &  3.34 &  3.37 & 2.90 &   5.5 &  5654 & 301 & 344 & 280 &  12.7 & eBGs  \nl
 11584 & 2273  &202916.8 &012217 & 2.13x0.26 &  6.53 &  7.67 & 1.97 &  13.2 &  5352 & 449 & 470 & 432 &   3.8 & aHGs  \nl
 11595 & 2278  &203232.6 &014550 & 2.07x0.22 &  8.56 & 10.43 & 1.82 &  20.3 &  4014 & 343 & 362 & 331 &   2.8 & aHGs  \nl
 11647 & 2291  &205154.9 &173513 & 1.77x0.16 &  6.47 &  7.36 & 1.17 &  16.8 &  8002 & 479 & 515 & 458 &   3.7 & aHGs  \nl
300180 & 2292  &205236.3 &172802 & 0.90x0.08 &  3.17 &  3.43 & 1.03 &  20.5 &  5563 & 185 & 204 & 174 &   2.8 & aHG   \nl
 11696 & A261  &210929.5 &111010 & 1.03x0.20 &  0.88 &  0.96 & 0.83 &   6.1 &  5299 & 217 & 301 & 193 &  10.4 & aBG   \nl
 11711 & 2314  &211324.9 &170853 & 1.05x0.10 &  2.25 &  2.47 & 0.72 &  13.7 &  8973 & 421 & 438 & 399 &   3.1 & aHG   \nl
 11719 & 2316  &211631.0 &152807 & 1.40x0.18 &  2.40 &  2.73 & 1.25 &   9.5 &  8547 & 488 & 509 & 463 &   4.2 & oHG   \nl
310299 & 2323  &212123.5 &185448 & 0.80x0.10 &  1.49 &  1.60 & 1.43 &   7.0 &  5377 & 221 & 244 & 204 &   7.8 & aHG   \nl
 11758 & 2327  &212834.1 &134557 & 1.74x0.24 &  3.02 &  3.47 & 1.20 &   7.3 &  8614 & 627 & 646 & 596 &   6.1 & oHG   \nl
310300 & 2328  &212841.6 &030335 & 0.76x0.08 &  2.69 &  2.89 & 2.13 &  11.0 &  4137 & 134 & 154 & 122 &   4.8 & aHG   \nl
310301 & 2329  &213207.0 &142729 & 0.84x0.10 &  1.04 &  1.12 & 1.15 &   4.3 &  8697 & 348 & 365 & 304 &  12.5 & aHG   \nl
 11768 & 2330  &213213.9 &184340 & 1.31x0.16 &  1.45 &  1.59 & 0.63 &  10.0 &  6608 & 443 & 458 & 422 &   4.9 & aHG   \nl
 11771 & A263  &213310.8 &231440 & 1.79x0.31 &  4.33 &  4.94 & 2.48 &  14.8 &  1661 & 127 & 153 & 117 &   3.7 & oHG   \nl
310302 & A265  &214118.5 &095346 & 0.57x0.10 &  0.95 &  1.01 & 0.94 &   5.1 & 10734 & 300 & 312 & 260 &   8.6 & aHG   \nl
310303 & A266  &214209.7 &064344 & 0.76x0.12 &  1.04 &  1.12 & 0.87 &   5.2 & 10483 & 446 & 472 & 403 &  19.4 & aHG   \nl
 11832 & 2345  &214917.5 &112016 & 1.43x0.11 &  4.17 &  4.62 & 1.29 &  14.6 &  8548 & 363 & 383 & 344 &   3.8 & oHG   \nl
310304 & 2349  &215013.5 &031831 & 0.99x0.10 &  1.83 &  1.99 & 0.98 &   9.0 &  8260 & 301 & 349 & 281 &   6.7 & aHG   \nl
 11838 & 2350  &215020.5 &280413 & 2.08x0.17 &  5.79 &  7.05 & 2.18 &  15.2 &  3476 & 252 & 273 & 240 &   3.7 & oHGs  \nl
310305 & 2356  &215701.5 &061903 & 0.91x0.11 &  1.61 &  1.74 & 0.89 &   8.7 & 11702 & 304 & 342 & 280 &   7.7 & aHG   \nl
310306 & 2357  &215857.5 &031918 & 0.80x0.08 &  0.82 &  0.88 & 1.06 &   5.7 &  8163 & 165 & 210 & 137 &  15.3 & aBF   \nl
 11893 & 2360  &220157.2 &354147 & 2.26x0.27 &  6.87 &  8.59 & 2.29 &   7.2 &  5563 & 601 & 628 & 576 &  11.5 & oHGs  \nl
320025 & 2364  &220400.5 &171130 & 0.84x0.11 &  1.46 &  1.57 & 1.00 &   7.5 & 10285 & 286 & 313 & 263 &   6.1 & aHG   \nl
320523 & 2367  &220534.8 &152814 & 1.06x0.10 &  1.21 &  1.32 & 1.37 &   7.3 &  7827 & 177 & 231 & 159 &   9.6 & aHG   \nl
320524 & 2370  &220838.5 &223131 & 0.94x0.11 &  1.95 &  2.12 & 0.89 &  12.6 &  7209 & 257 & 275 & 241 &   3.9 & aHG   \nl
320525 & 2371  &220914.8 &152809 & 0.78x0.10 &  1.63 &  1.75 & 0.91 &   9.3 &  7809 & 279 & 299 & 260 &   5.0 & aHG   \nl
320534 & 2373  &221008.0 &053741 & 0.84x0.11 &  2.27 &  2.45 & 1.33 &  12.3 &  4451 & 180 & 204 & 168 &   5.6 & aHG   \nl
 11952 & 2375  &221112.5 &135816 & 2.24x0.28 &  3.31 &  3.85 & 1.31 &  15.0 &  7632 & 346 & 367 & 328 &   3.8 & oHGs  \nl
320526 & 2376  &221223.3 &141323 & 0.80x0.09 &  0.95 &  1.02 & 0.99 &   6.7 & 10475 & 292 & 310 & 268 &   7.0 & aHG   \nl
 11964 & 2379  &221305.5 &185807 & 2.13x0.30 &  4.93 &  5.53 & 1.73 &  24.9 &  1421 & 152 & 196 & 144 &   2.0 & oHGs  \nl
 11967 & 2380  &221321.2 &332256 & 1.39x0.19 &  5.16 &  5.72 & 1.88 &  13.9 &  5028 & 270 & 324 & 253 &   3.8 & oBG   \nl
320527 & 2381  &221327.1 &134952 & 0.76x0.10 &  1.71 &  1.84 & 0.86 &   9.4 &  7605 & 331 & 366 & 311 &   7.6 & aHG   \nl
320535 & 2388  &222122.1 &063810 & 0.77x0.10 &  1.11 &  1.19 & 0.80 &  12.3 &  4764 & 135 & 169 & 123 &   3.9 & aHS   \nl
320521 & 2390  &222309.0 &184420 & 0.92x0.11 &  2.03 &  2.20 & 0.92 &   8.8 &  9289 & 306 & 362 & 285 &   8.6 & aHG   \nl
320536 & A268  &222336.5 &053116 & 0.66x0.13 &  0.96 &  1.03 & 0.84 &   8.3 &  8002 & 164 & 200 & 147 &  11.4 & aHF   \nl
320537 & A269  &222430.3 &053513 & 0.71x0.11 &  1.79 &  1.92 & 1.17 &  13.8 &  4753 & 156 & 190 & 144 &   7.4 & aHF   \nl
320538 & A271  &223226.5 &081917 & 0.68x0.10 &  1.12 &  1.20 & 0.94 &   8.4 &  7581 & 186 & 243 & 169 &   8.6 & aHG   \nl
320528 & 2395  &223306.0 &190228 & 0.66x0.09 &  1.22 &  1.30 & 1.17 &   6.7 & 11398 & 219 & 243 & 197 &   9.7 & aHG   \nl
320539 & 2396  &223306.0 &030057 & 0.71x0.10 &  0.93 &  1.00 & 0.59 &   9.8 &  9335 & 274 & 297 & 255 &   4.9 & aHG   \nl
 12104 & 2398  &223402.8 &020810 & 1.68x0.20 &  4.73 &  5.24 & 1.32 &  11.2 & 11525 & 509 & 536 & 480 &   3.4 & aHG   \nl
320522 & 2399  &223424.5 &183607 & 0.78x0.10 &  2.44 &  2.62 & 1.26 &  10.3 &  8424 & 288 & 302 & 269 &   4.1 & aHG   \nl
 12112 & 2400  &223446.0 &114133 & 1.23x0.11 &  2.30 &  2.51 & 0.90 &   9.7 & 15366 & 515 & 542 & 478 &   3.6 & aHG   \nl
 12123 & 2401  &223530.0 &245547 & 1.16x0.13 &  3.54 &  3.89 & 1.28 &  17.3 &  4082 & 191 & 243 & 180 &   2.9 & aHGs  \nl
 12133 & 2404  &223701.6 &082103 & 1.88x0.21 &  4.33 &  5.09 & 1.08 &  15.5 &  7423 & 455 & 479 & 435 &   3.0 & aHGs  \nl
320540 & 2406  &223719.3 &331907 & 1.01x0.10 &  1.15 &  1.25 & 1.72 &   4.6 &  6570 & 215 & 256 & 177 &  13.2 & aHG   \nl
320529 & 2407  &223749.2 &184555 & 0.78x0.11 &  2.94 &  3.16 & 1.19 &  11.5 &  9797 & 406 & 424 & 383 &   4.0 & aHG   \nl
320530 & 2408  &223836.0 &190432 & 0.96x0.08 &  1.54 &  1.67 & 0.82 &   9.0 &  8620 & 375 & 396 & 353 &   6.7 & aHG   \nl
 12165 & 2411  &224030.8 &324350 & 1.40x0.18 &  2.05 &  2.25 & 1.37 &   6.5 &  6531 & 329 & 398 & 306 &   9.9 & oHGs  \nl
320541 & 2412  &224044.3 &081016 & 1.01x0.10 &  1.31 &  1.43 & 0.76 &   9.0 &  9809 & 258 & 287 & 238 &   5.9 & aHG   \nl
320542 & 2413  &224121.5 &081018 & 0.63x0.09 &  2.21 &  2.36 & 1.05 &  10.2 &  7967 & 252 & 276 & 235 &   4.9 & aHG   \nl
320543 & 2425  &224808.0 &115821 & 0.64x0.09 &  1.52 &  1.62 & 0.89 &   9.2 & 11298 & 309 & 336 & 286 &   5.9 & aHG   \nl
 12249 & 2431  &225257.5 &280450 & 1.15x0.10 &  2.61 &  2.85 & 1.23 &  10.0 &  7551 & 312 & 358 & 293 &   4.9 & aHGs  \nl
 12252 & 2432  &225320.3 &313013 & 1.40x0.18 &  2.43 &  2.79 & 1.55 &   8.9 &  7112 & 304 & 325 & 285 &   5.0 & oHGs  \nl
 12253 & 2433  &225333.1 &123001 & 1.83x0.16 &  1.55 &  1.80 & 0.92 &   7.6 &  7771 & 344 & 390 & 317 &   9.3 & oBG * \nl
 12264 & 2435  &225509.7 &123850 & 1.32x0.09 &  2.57 &  2.80 & 1.23 &   9.9 &  7974 & 317 & 339 & 298 &   4.2 & oHGs  \nl
320544 & 2437  &225602.0 &104259 & 0.88x0.09 &  2.20 &  2.38 & 0.91 &   9.1 &  7293 & 349 & 378 & 329 &   6.7 & aHG   \nl
320545 & A275  &225609.2 &081936 & 0.82x0.13 &  1.31 &  1.41 & 1.22 &   7.8 &  6764 & 215 & 234 & 197 &   6.0 & aHG   \nl
320532 & 2438  &225613.5 &184804 & 1.05x0.11 &  1.00 &  1.09 & 0.80 &   5.5 &  9937 & 387 & 403 & 350 &  10.3 & aHG   \nl
320520 & 2439  &225622.7 &054244 & 0.99x0.11 &  2.05 &  2.23 & 1.22 &   7.4 & 12421 & 476 & 500 & 444 &   9.7 & aHG   \nl
 12281 & 2441  &225642.8 &132014 & 3.44x0.20 & 14.58 & 21.36 & 1.84 &  55.3 &  2562 & 264 & 289 & 256 &   1.7 & aHG   \nl
320546 & 2442  &225647.8 &260710 & 0.68x0.09 &  0.90 &  0.96 & 1.07 &   6.0 &  7637 & 185 & 207 & 160 &   8.7 & aHG   \nl
 12290 & 2443  &225712.0 &243433 & 1.84x0.22 &  2.91 &  3.31 & 1.11 &   8.9 &  7285 & 456 & 475 & 433 &   3.7 & oHG   \nl
320547 & 2444  &225735.1 &144458 & 0.88x0.10 &  2.23 &  2.41 & 1.26 &  10.0 &  7307 & 258 & 313 & 241 &  10.4 & aHG   \nl
 12304 & 2446  &225835.4 &052307 & 1.68x0.22 &  2.27 &  2.56 & 0.80 &  12.0 &  3470 & 268 & 319 & 255 &   6.5 & aHGs  \nl
 12320 & 2447  &225940.7 &302943 & 1.19x0.12 &  2.72 &  2.99 & 0.95 &  11.7 &  6624 & 328 & 356 & 311 &   4.8 & oHGs  \nl
320548 & 2449  &225957.2 &112209 & 0.93x0.09 &  2.00 &  2.17 & 0.84 &  10.8 &  9177 & 336 & 352 & 315 &   5.7 & aHG   \nl
 12327 & 2452  &230026.9 &254444 & 1.71x0.11 &  3.50 &  3.98 & 1.78 &   8.8 & 13663 & 400 & 445 & 370 &   6.8 & oHG   \nl
331156 & 2456  &230246.1 &245650 & 0.66x0.06 &  1.29 &  1.38 & 0.80 &  10.0 &  9798 & 218 & 251 & 200 &   5.8 & aHG   \nl
331157 & 2458  &230403.5 &055048 & 1.21x0.10 &  3.38 &  3.74 & 1.03 &  18.1 &  5928 & 233 & 248 & 220 &   2.9 & aHG   \nl
 12367 & A277  &230432.6 &165217 & 1.23x0.19 &  2.38 &  2.60 & 1.14 &  14.2 &  7779 & 288 & 321 & 271 &   5.5 & oHGs  \nl
 12410 & 2465  &230925.3 &304456 & 1.84x0.17 &  2.64 &  3.10 & 0.76 &  14.5 &  7086 & 439 & 466 & 416 &   3.4 & oBGs  \nl
 12426 & 2470  &231100.2 &061744 & 1.68x0.17 &  4.23 &  4.73 & 1.30 &  18.5 &  4720 & 242 & 267 & 230 &   3.6 & aHGs  \nl
 12430 & 2471  &231117.6 &284413 & 2.49x0.27 & 13.23 & 16.93 & 1.37 &  52.6 &  3683 & 221 & 265 & 210 &   5.4 & oBGs  \nl
 12432 & 2473  &231130.5 &243716 & 1.12x0.15 &  1.74 &  1.90 & 1.22 &   7.0 &  8383 & 335 & 384 & 312 &   5.4 & oHG   \nl
331184 & 2475  &231146.0 &340136 & 1.03x0.11 &  0.99 &  1.08 & 1.56 &   6.5 &  5211 & 192 & 211 & 173 &   7.2 & aHG   \nl
 12452 & 2476  &231229.0 &010933 & 2.11x0.19 & 10.66 & 12.81 & 1.69 &  28.3 &  4961 & 305 & 324 & 293 &   3.4 & aHGs  \nl
 12458 & 2477  &231243.0 &304033 & 1.08x0.13 &  1.47 &  1.60 & 0.66 &  10.7 &  6856 & 416 & 430 & 396 &   4.0 & aHGs  \nl
 12475 & 2479  &231430.0 &032600 & 1.66x0.26 &  6.57 &  7.56 & 4.32 &  12.8 &  3133 & 227 & 244 & 215 &   5.6 & oHG   \nl
 12489 & 2484  &231614.4 &223553 & 1.59x0.16 &  4.05 &  4.52 & 0.82 &  15.1 & 10887 & 524 & 553 & 497 &   2.6 & oHG   \nl
 12506 & 2486  &231658.8 &154813 & 3.25x0.28 & 11.36 & 15.12 & 1.32 &  30.0 &  7238 & 465 & 493 & 447 &   2.6 & aHGs  \nl
 12533 & 2489  &231824.0 &233200 & 1.40x0.19 &  2.26 &  2.57 & 1.02 &   8.8 &  6008 & 477 & 500 & 456 &   4.3 & oHG   \nl
331164 & 2495  &232123.5 &093226 & 1.03x0.10 &  1.35 &  1.47 & 0.91 &   7.6 &  8272 & 379 & 409 & 356 &   7.8 & aHG   \nl
 12577 & 2496  &232132.1 &202440 & 1.40x0.17 &  2.48 &  2.77 & 1.15 &   9.0 & 11766 & 566 & 587 & 533 &   4.3 & aHG   \nl
 12583 & 2497  &232204.9 &234237 & 1.42x0.19 &  2.92 &  3.27 & 1.61 &   9.1 &  5061 & 265 & 301 & 249 &   5.8 & oHGs  \nl
331168 & 2500  &232329.6 &224322 & 1.10x0.16 &  1.46 &  1.60 & 0.83 &   9.4 & 10959 & 295 & 311 & 273 &   5.8 & aHG   \nl
 12642 & 2505  &232847.0 &085600 & 1.36x0.12 &  6.43 &  7.12 & 1.87 &  18.2 &  8903 & 382 & 408 & 363 &   7.3 & oHG   \nl
 12650 & 2507  &232935.0 &320858 & 1.57x0.22 &  3.31 &  3.73 & 1.31 &  11.2 &  5076 & 306 & 332 & 290 &   4.8 & oHGs  \nl
 12660 & 2512  &233039.8 &205744 & 2.02x0.24 & 11.19 & 13.16 & 1.35 &  35.6 &  5789 & 340 & 364 & 327 &   2.6 & oHGs  \nl
 12680 & 2517  &233221.7 &170120 & 1.37x0.17 &  2.24 &  2.50 & 0.80 &  11.8 &  6715 & 402 & 449 & 383 &   3.3 & oHGs  \nl
 12693 & 2518  &233314.4 &320633 & 2.37x0.18 &  9.02 & 10.97 & 2.43 &  24.3 &  4957 & 225 & 248 & 211 &   3.9 & oBGs  \nl
 12714 & 2520  &233543.4 &320333 & 2.13x0.28 &  7.92 &  8.85 & 1.83 &  20.0 &  4800 & 300 & 325 & 288 &   4.5 & aHGs* \nl
 12731 & 2524  &233806.9 &200940 & 1.57x0.21 &  3.98 &  4.53 & 1.10 &  12.0 &  6758 & 517 & 545 & 496 &   3.3 & oHG   \nl
331095 & 2526  &234000.1 &274645 & 0.95x0.13 &  2.04 &  2.22 & 1.29 &  10.9 &  7169 & 250 & 271 & 234 &   4.0 & aHGs  \nl
331185 & 2532  &234141.7 &275946 & 0.85x0.10 &  1.90 &  2.05 & 1.33 &   9.2 &  7143 & 223 & 243 & 206 &   5.8 & aHG   \nl
331173 & 2533  &234206.3 &045834 & 0.90x0.10 &  1.19 &  1.29 & 1.05 &   6.9 &  5582 & 217 & 231 & 201 &   7.7 & aHG   \nl
331174 & 2537  &234606.5 &104438 & 0.94x0.10 &  1.65 &  1.79 & 1.27 &   8.1 &  8603 & 211 & 244 & 193 &   8.6 & aHG   \nl
331175 & 2539  &234629.8 &084739 & 1.04x0.12 &  3.01 &  3.29 & 1.24 &  14.5 &  6363 & 257 & 281 & 243 &   3.8 & aHG * \nl
 12802 & 2543  &234805.5 &141213 & 1.25x0.09 &  2.36 &  2.59 & 1.60 &   8.0 &  8011 & 326 & 365 & 305 &  24.2 & oHG   \nl
 12807 & 2544  &234827.3 &353010 & 0.92x0.09 &  2.67 &  2.91 & 1.99 &   6.6 & 12341 & 393 & 417 & 362 &   7.2 & aHG   \nl
331176 & 2548  &234947.6 &074154 & 1.01x0.09 &  1.81 &  1.97 & 1.46 &  10.3 &  3865 & 155 & 171 & 142 &   4.0 & aHG   \nl
 12828 & 2551  &235043.0 &190645 & 1.27x0.16 &  2.69 &  2.98 & 1.34 &  12.0 &  4349 & 214 & 233 & 201 &   3.2 & aHG   \nl
331177 & 2558  &235246.0 &033238 & 1.01x0.10 &  2.20 &  2.40 & 1.47 &   9.6 &  5378 & 193 & 209 & 178 &   6.6 & aHG   \nl
 12882 & 2562  &235646.4 &310034 & 1.33x0.17 &  3.48 &  3.79 & 1.71 &  14.2 &  5000 & 231 & 255 & 218 &   4.6 & aHGs  \nl
 12900 & 2565  &235823.4 &200400 & 2.02x0.17 &  8.61 & 10.35 & 1.48 &  21.9 &  6804 & 436 & 465 & 419 &   3.6 & aHGs  \nl
 12913 & 2567  &235903.1 &031330 & 1.34x0.17 &  4.30 &  4.85 & 3.87 &   7.2 &  6339 & 257 & 269 & 238 &   5.3 & oHGs  \nl
 12920 & 2573  &235948.8 &265557 & 1.68x0.19 &  2.98 &  3.33 & 1.39 &  11.4 &  7610 & 295 & 325 & 277 &   7.5 & oHGs  \nl
\\                                                  
\enddata
\end{deluxetable}
